Forbidden pairs and the existence of a dominating cycle

A cycle in a graph is called dominating if every edge of the graph is incident with a vertex of the cycle. In this paper, we investigate forbidden pairs guaranteeing the existence of a dominating cycle in 2-connected graphs.

==> (inline-0) <==
\begin{picture}( 58.1500, 16.6000)(  8.0000,-27.8000)
\begin{picture}( 58.1500, 16.6000)(  12.4000,-27.8000)
% CIRCLE 2 0 0 0
% 4 5520 1600 5560 1600 5560 1600 5560 1600
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5520 1600 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5830 1600 5870 1600 5870 1600 5870 1600
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5830 1600 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5670 1400 5710 1400 5710 1400 5710 1400
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5670 1400 40 40  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 6 5830 1600 5520 1600 5520 1600 5670 1400 5670 1400 5830 1600
% 
\special{pn 8}%
\special{pa 5830 1600}%
\special{pa 5520 1600}%
\special{fp}%
\special{pa 5520 1600}%
\special{pa 5670 1400}%
\special{fp}%
\special{pa 5670 1400}%
\special{pa 5830 1600}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 5990 1600 6030 1600 6030 1600 6030 1600
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5990 1600 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 6140 1600 6180 1600 6180 1600 6180 1600
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 6140 1600 40 40  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6140 1600 5840 1600
% 
\special{pn 8}%
\special{pa 6140 1600}%
\special{pa 5840 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 6150 1600 6250 1600
% 
\special{pn 8}%
\special{pa 6150 1600}%
\special{pa 6250 1600}%
\special{fp}%
% LINE 2 2 3 0
% 2 6250 1600 6450 1600
% 
\special{pn 8}%
\special{pa 6250 1600}%
\special{pa 6450 1600}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 6450 1600 6550 1600
% 
\special{pn 8}%
\special{pa 6450 1600}%
\special{pa 6550 1600}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 6540 1600 6580 1600 6580 1600 6580 1600
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 6540 1600 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5820 1400 5860 1400 5860 1400 5860 1400
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5820 1400 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5970 1400 6010 1400 6010 1400 6010 1400
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5970 1400 40 40  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 5970 1400 5670 1400
% 
\special{pn 8}%
\special{pa 5970 1400}%
\special{pa 5670 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 5980 1400 6080 1400
% 
\special{pn 8}%
\special{pa 5980 1400}%
\special{pa 6080 1400}%
\special{fp}%
% LINE 2 2 3 0
% 2 6080 1400 6280 1400
% 
\special{pn 8}%
\special{pa 6080 1400}%
\special{pa 6280 1400}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 6280 1400 6380 1400
% 
\special{pn 8}%
\special{pa 6280 1400}%
\special{pa 6380 1400}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 6370 1400 6410 1400 6410 1400 6410 1400
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 6370 1400 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5370 1600 5410 1600 5410 1600 5410 1600
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5370 1600 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5220 1600 5260 1600 5260 1600 5260 1600
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5220 1600 40 40  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 5220 1600 5520 1600
% 
\special{pn 8}%
\special{pa 5220 1600}%
\special{pa 5520 1600}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 4820 1600 4860 1600 4860 1600 4860 1600
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4820 1600 40 40  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 5220 1600 5120 1600
% 
\special{pn 8}%
\special{pa 5220 1600}%
\special{pa 5120 1600}%
\special{fp}%
% LINE 2 2 3 0
% 2 5120 1600 4920 1600
% 
\special{pn 8}%
\special{pa 5120 1600}%
\special{pa 4920 1600}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 4920 1600 4820 1600
% 
\special{pn 8}%
\special{pa 4920 1600}%
\special{pa 4820 1600}%
\special{fp}%
% STR 2 0 3 0
% 3 5100 1680 5100 1780 5 0
% {\scriptsize $l$ vertices}
\put(51.0000,-17.8000){\makebox(0,0){{\scriptsize $l$ vertices}}}%
% STR 2 0 3 0
% 3 6270 1685 6270 1785 5 0
% {\scriptsize $n$ vertices}
\put(62.7000,-17.8500){\makebox(0,0){{\scriptsize $n$ vertices}}}%
% STR 2 0 3 0
% 3 6090 1105 6090 1205 5 0
% {\scriptsize $m$ vertices}
\put(60.9000,-12.0500){\makebox(0,0){{\scriptsize $m$ vertices}}}%
% STR 2 0 3 0
% 3 5700 1800 5700 1900 5 0
% {\small $N_{l,m,n}$}
\put(57.0000,-19.0000){\makebox(0,0){{\small $N_{l,m,n}$}}}%
% CIRCLE 2 0 0 0
% 4 2050 2670 2090 2670 2090 2670 2090 2670
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2050 2670 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2050 2470 2090 2470 2090 2470 2090 2470
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2050 2470 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1850 2470 1890 2470 1890 2470 1890 2470
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1850 2470 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2250 2470 2290 2470 2290 2470 2290 2470
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2250 2470 40 40  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 6 2250 2470 2050 2670 2050 2670 2050 2470 2050 2670 1850 2470
% 
\special{pn 8}%
\special{pa 2250 2470}%
\special{pa 2050 2670}%
\special{fp}%
\special{pa 2050 2670}%
\special{pa 2050 2470}%
\special{fp}%
\special{pa 2050 2670}%
\special{pa 1850 2470}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 2850 2670 2890 2670 2890 2670 2890 2670
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2850 2670 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2850 2470 2890 2470 2890 2470 2890 2470
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2850 2470 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2650 2470 2690 2470 2690 2470 2690 2470
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2650 2470 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3050 2470 3090 2470 3090 2470 3090 2470
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3050 2470 40 40  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 6 3050 2470 2850 2670 2850 2670 2850 2470 2850 2670 2650 2470
% 
\special{pn 8}%
\special{pa 3050 2470}%
\special{pa 2850 2670}%
\special{fp}%
\special{pa 2850 2670}%
\special{pa 2850 2470}%
\special{fp}%
\special{pa 2850 2670}%
\special{pa 2650 2470}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 2650 2270 2690 2270 2690 2270 2690 2270
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2650 2270 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2850 2270 2890 2270 2890 2270 2890 2270
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2850 2270 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3050 2270 3090 2270 3090 2270 3090 2270
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3050 2270 40 40  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 6 3050 2270 3050 2470 2850 2470 2850 2270 2650 2270 2650 2470
% 
\special{pn 8}%
\special{pa 3050 2270}%
\special{pa 3050 2470}%
\special{fp}%
\special{pa 2850 2470}%
\special{pa 2850 2270}%
\special{fp}%
\special{pa 2650 2270}%
\special{pa 2650 2470}%
\special{fp}%
% STR 2 0 3 0
% 3 2060 2765 2060 2865 5 0
% {\small $K_{1,3}$ (or claw)}
\put(20.6000,-28.6500){\makebox(0,0){{\small $K_{1,3}$ (or claw)}}}%
% STR 2 0 3 0
% 3 2850 2765 2850 2865 5 0
% {\small $K_{1,3}^{*}$}
\put(28.5000,-28.6500){\makebox(0,0){{\small $K_{1,3}^{*}$}}}%
% CIRCLE 2 0 0 0
% 4 3680 2460 3720 2460 3720 2460 3720 2460
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3680 2460 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3580 2660 3620 2660 3620 2660 3620 2660
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3580 2660 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3580 2260 3620 2260 3620 2260 3620 2260
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3580 2260 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3780 2260 3820 2260 3820 2260 3820 2260
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3780 2260 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3380 2660 3420 2660 3420 2660 3420 2660
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3380 2660 40 40  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 3680 2460 3580 2260
% 
\special{pn 8}%
\special{pa 3680 2460}%
\special{pa 3580 2260}%
\special{fp}%
% LINE 2 0 3 0
% 2 3570 2260 3770 2260
% 
\special{pn 8}%
\special{pa 3570 2260}%
\special{pa 3770 2260}%
\special{fp}%
% LINE 2 0 3 0
% 2 3680 2460 3780 2260
% 
\special{pn 8}%
\special{pa 3680 2460}%
\special{pa 3780 2260}%
\special{fp}%
% LINE 2 0 3 0
% 2 3680 2460 3580 2660
% 
\special{pn 8}%
\special{pa 3680 2460}%
\special{pa 3580 2660}%
\special{fp}%
% LINE 2 0 3 0
% 2 3680 2460 3380 2660
% 
\special{pn 8}%
\special{pa 3680 2460}%
\special{pa 3380 2660}%
\special{fp}%
% LINE 2 0 3 0
% 2 3380 2660 3580 2660
% 
\special{pn 8}%
\special{pa 3380 2660}%
\special{pa 3580 2660}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 3780 2660 3740 2660 3740 2660 3740 2660
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3780 2660 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3980 2660 3940 2660 3940 2660 3940 2660
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3980 2660 40 40  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 3680 2460 3780 2660
% 
\special{pn 8}%
\special{pa 3680 2460}%
\special{pa 3780 2660}%
\special{fp}%
% LINE 2 0 3 0
% 2 3680 2460 3980 2660
% 
\special{pn 8}%
\special{pa 3680 2460}%
\special{pa 3980 2660}%
\special{fp}%
% LINE 2 0 3 0
% 2 3980 2660 3780 2660
% 
\special{pn 8}%
\special{pa 3980 2660}%
\special{pa 3780 2660}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 4680 2460 4720 2460 4720 2460 4720 2460
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4680 2460 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4580 2660 4620 2660 4620 2660 4620 2660
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4580 2660 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4680 2260 4720 2260 4720 2260 4720 2260
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4680 2260 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4380 2660 4420 2660 4420 2660 4420 2660
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4380 2660 40 40  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4680 2460 4580 2660
% 
\special{pn 8}%
\special{pa 4680 2460}%
\special{pa 4580 2660}%
\special{fp}%
% LINE 2 0 3 0
% 2 4680 2460 4380 2660
% 
\special{pn 8}%
\special{pa 4680 2460}%
\special{pa 4380 2660}%
\special{fp}%
% LINE 2 0 3 0
% 2 4380 2660 4580 2660
% 
\special{pn 8}%
\special{pa 4380 2660}%
\special{pa 4580 2660}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 4780 2660 4740 2660 4740 2660 4740 2660
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4780 2660 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4980 2660 4940 2660 4940 2660 4940 2660
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4980 2660 40 40  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4680 2460 4780 2660
% 
\special{pn 8}%
\special{pa 4680 2460}%
\special{pa 4780 2660}%
\special{fp}%
% LINE 2 0 3 0
% 2 4680 2460 4980 2660
% 
\special{pn 8}%
\special{pa 4680 2460}%
\special{pa 4980 2660}%
\special{fp}%
% LINE 2 0 3 0
% 2 4980 2660 4780 2660
% 
\special{pn 8}%
\special{pa 4980 2660}%
\special{pa 4780 2660}%
\special{fp}%
% LINE 2 0 3 0
% 2 4680 2260 4680 2460
% 
\special{pn 8}%
\special{pa 4680 2260}%
\special{pa 4680 2460}%
\special{fp}%
% STR 2 0 3 0
% 3 3680 2760 3680 2860 5 0
% {\small $W$}
\put(36.8000,-28.6000){\makebox(0,0){{\small $W$}}}%
% STR 2 0 3 0
% 3 4680 2760 4680 2860 5 0
% {\small $W^{*}$}
\put(46.8000,-28.6000){\makebox(0,0){{\small $W^{*}$}}}%
% VECTOR 2 0 3 0
% 2 6210 1300 6400 1300
% 
\special{pn 8}%
\special{pa 6210 1300}%
\special{pa 6400 1300}%
\special{fp}%
\special{sh 1}%
\special{pa 6400 1300}%
\special{pa 6334 1280}%
\special{pa 6348 1300}%
\special{pa 6334 1320}%
\special{pa 6400 1300}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 6220 1300 5780 1300
% 
\special{pn 8}%
\special{pa 6220 1300}%
\special{pa 5780 1300}%
\special{fp}%
\special{sh 1}%
\special{pa 5780 1300}%
\special{pa 5848 1320}%
\special{pa 5834 1300}%
\special{pa 5848 1280}%
\special{pa 5780 1300}%
\special{fp}%
% LINE 2 0 3 0
% 4 5780 1260 5780 1340 5780 1340 5780 1340
% 
\special{pn 8}%
\special{pa 5780 1260}%
\special{pa 5780 1340}%
\special{fp}%
\special{pa 5780 1340}%
\special{pa 5780 1340}%
\special{fp}%
% LINE 2 0 3 0
% 4 6400 1260 6400 1340 6400 1340 6400 1340
% 
\special{pn 8}%
\special{pa 6400 1260}%
\special{pa 6400 1340}%
\special{fp}%
\special{pa 6400 1340}%
\special{pa 6400 1340}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5220 1710 5410 1710
% 
\special{pn 8}%
\special{pa 5220 1710}%
\special{pa 5410 1710}%
\special{fp}%
\special{sh 1}%
\special{pa 5410 1710}%
\special{pa 5344 1690}%
\special{pa 5358 1710}%
\special{pa 5344 1730}%
\special{pa 5410 1710}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5230 1710 4790 1710
% 
\special{pn 8}%
\special{pa 5230 1710}%
\special{pa 4790 1710}%
\special{fp}%
\special{sh 1}%
\special{pa 4790 1710}%
\special{pa 4858 1730}%
\special{pa 4844 1710}%
\special{pa 4858 1690}%
\special{pa 4790 1710}%
\special{fp}%
% LINE 2 0 3 0
% 4 4790 1670 4790 1750 4790 1750 4790 1750
% 
\special{pn 8}%
\special{pa 4790 1670}%
\special{pa 4790 1750}%
\special{fp}%
\special{pa 4790 1750}%
\special{pa 4790 1750}%
\special{fp}%
% LINE 2 0 3 0
% 4 5410 1670 5410 1750 5410 1750 5410 1750
% 
\special{pn 8}%
\special{pa 5410 1670}%
\special{pa 5410 1750}%
\special{fp}%
\special{pa 5410 1750}%
\special{pa 5410 1750}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 6390 1710 6580 1710
% 
\special{pn 8}%
\special{pa 6390 1710}%
\special{pa 6580 1710}%
\special{fp}%
\special{sh 1}%
\special{pa 6580 1710}%
\special{pa 6514 1690}%
\special{pa 6528 1710}%
\special{pa 6514 1730}%
\special{pa 6580 1710}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 6400 1710 5960 1710
% 
\special{pn 8}%
\special{pa 6400 1710}%
\special{pa 5960 1710}%
\special{fp}%
\special{sh 1}%
\special{pa 5960 1710}%
\special{pa 6028 1730}%
\special{pa 6014 1710}%
\special{pa 6028 1690}%
\special{pa 5960 1710}%
\special{fp}%
% LINE 2 0 3 0
% 4 5960 1670 5960 1750 5960 1750 5960 1750
% 
\special{pn 8}%
\special{pa 5960 1670}%
\special{pa 5960 1750}%
\special{fp}%
\special{pa 5960 1750}%
\special{pa 5960 1750}%
\special{fp}%
% LINE 2 0 3 0
% 4 6580 1670 6580 1750 6580 1750 6580 1750
% 
\special{pn 8}%
\special{pa 6580 1670}%
\special{pa 6580 1750}%
\special{fp}%
\special{pa 6580 1750}%
\special{pa 6580 1750}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 6375 2660 6415 2660 6415 2660 6415 2660
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 6376 2660 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 6375 2460 6415 2460 6415 2460 6415 2460
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 6376 2460 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 6175 2460 6215 2460 6215 2460 6215 2460
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 6176 2460 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 6575 2460 6615 2460 6615 2460 6615 2460
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 6576 2460 40 40  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 6 6575 2460 6375 2660 6375 2660 6375 2460 6375 2660 6175 2460
% 
\special{pn 8}%
\special{pa 6576 2460}%
\special{pa 6376 2660}%
\special{fp}%
\special{pa 6376 2660}%
\special{pa 6376 2460}%
\special{fp}%
\special{pa 6376 2660}%
\special{pa 6176 2460}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 6175 2260 6215 2260 6215 2260 6215 2260
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 6176 2260 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 6375 2260 6415 2260 6415 2260 6415 2260
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 6376 2260 40 40  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 4 6165 2460 6165 2260 6375 2260 6375 2460
% 
\special{pn 8}%
\special{pa 6166 2460}%
\special{pa 6166 2260}%
\special{fp}%
\special{pa 6376 2260}%
\special{pa 6376 2460}%
\special{fp}%
% STR 2 0 3 0
% 3 6375 2755 6375 2855 5 0
% {\small $K_{1,3}^{**}$}
\put(63.7500,-28.5500){\makebox(0,0){{\small $K_{1,3}^{**}$}}}%
% CIRCLE 2 0 0 0
% 4 5730 2510 5730 2550 5730 2550 5730 2550
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5730 2510 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5580 2360 5580 2400 5580 2400 5580 2400
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5580 2360 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5580 2660 5580 2700 5580 2700 5580 2700
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5580 2660 40 40  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 6 5580 2360 5580 2660 5580 2660 5730 2510 5730 2510 5580 2360
% 
\special{pn 8}%
\special{pa 5580 2360}%
\special{pa 5580 2660}%
\special{fp}%
\special{pa 5580 2660}%
\special{pa 5730 2510}%
\special{fp}%
\special{pa 5730 2510}%
\special{pa 5580 2360}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 5430 2510 5430 2550 5430 2550 5430 2550
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5430 2510 40 40  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 5430 2510 5580 2360
% 
\special{pn 8}%
\special{pa 5430 2510}%
\special{pa 5580 2360}%
\special{fp}%
% LINE 2 0 3 0
% 2 5580 2660 5430 2510
% 
\special{pn 8}%
\special{pa 5580 2660}%
\special{pa 5430 2510}%
\special{fp}%
% STR 2 0 3 0
% 3 5580 2760 5580 2860 5 0
% {\small $K_{4}^{-}$}
\put(55.8000,-28.6000){\makebox(0,0){{\small $K_{4}^{-}$}}}%
% CIRCLE 2 0 0 0
% 4 1880 1600 1920 1600 1920 1600 1920 1600
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1880 1600 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2190 1600 2230 1600 2230 1600 2230 1600
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2190 1600 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2030 1400 2070 1400 2070 1400 2070 1400
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2030 1400 40 40  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 6 2190 1600 1880 1600 1880 1600 2030 1400 2030 1400 2190 1600
% 
\special{pn 8}%
\special{pa 2190 1600}%
\special{pa 1880 1600}%
\special{fp}%
\special{pa 1880 1600}%
\special{pa 2030 1400}%
\special{fp}%
\special{pa 2030 1400}%
\special{pa 2190 1600}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 2350 1600 2390 1600 2390 1600 2390 1600
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2350 1600 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2500 1600 2540 1600 2540 1600 2540 1600
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2500 1600 40 40  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 2500 1600 2200 1600
% 
\special{pn 8}%
\special{pa 2500 1600}%
\special{pa 2200 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 2510 1600 2610 1600
% 
\special{pn 8}%
\special{pa 2510 1600}%
\special{pa 2610 1600}%
\special{fp}%
% LINE 2 2 3 0
% 2 2610 1600 2810 1600
% 
\special{pn 8}%
\special{pa 2610 1600}%
\special{pa 2810 1600}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 2810 1600 2910 1600
% 
\special{pn 8}%
\special{pa 2810 1600}%
\special{pa 2910 1600}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 2900 1600 2940 1600 2940 1600 2940 1600
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2900 1600 40 40  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2630 1685 2630 1785 5 0
% {\scriptsize $n$ vertices}
\put(26.3000,-17.8500){\makebox(0,0){{\scriptsize $n$ vertices}}}%
% STR 2 0 3 0
% 3 2030 1800 2030 1900 5 0
% {\small $Z_{n}$}
\put(20.3000,-19.0000){\makebox(0,0){{\small $Z_{n}$}}}%
% VECTOR 2 0 3 0
% 2 2750 1710 2940 1710
% 
\special{pn 8}%
\special{pa 2750 1710}%
\special{pa 2940 1710}%
\special{fp}%
\special{sh 1}%
\special{pa 2940 1710}%
\special{pa 2874 1690}%
\special{pa 2888 1710}%
\special{pa 2874 1730}%
\special{pa 2940 1710}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2760 1710 2320 1710
% 
\special{pn 8}%
\special{pa 2760 1710}%
\special{pa 2320 1710}%
\special{fp}%
\special{sh 1}%
\special{pa 2320 1710}%
\special{pa 2388 1730}%
\special{pa 2374 1710}%
\special{pa 2388 1690}%
\special{pa 2320 1710}%
\special{fp}%
% LINE 2 0 3 0
% 4 2320 1670 2320 1750 2320 1750 2320 1750
% 
\special{pn 8}%
\special{pa 2320 1670}%
\special{pa 2320 1750}%
\special{fp}%
\special{pa 2320 1750}%
\special{pa 2320 1750}%
\special{fp}%
% LINE 2 0 3 0
% 4 2940 1670 2940 1750 2940 1750 2940 1750
% 
\special{pn 8}%
\special{pa 2940 1670}%
\special{pa 2940 1750}%
\special{fp}%
\special{pa 2940 1750}%
\special{pa 2940 1750}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 3350 1595 3390 1595 3390 1595 3390 1595
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3350 1596 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3660 1595 3700 1595 3700 1595 3700 1595
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3660 1596 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3500 1395 3540 1395 3540 1395 3540 1395
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3500 1396 40 40  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 6 3660 1595 3350 1595 3350 1595 3500 1395 3500 1395 3660 1595
% 
\special{pn 8}%
\special{pa 3660 1596}%
\special{pa 3350 1596}%
\special{fp}%
\special{pa 3350 1596}%
\special{pa 3500 1396}%
\special{fp}%
\special{pa 3500 1396}%
\special{pa 3660 1596}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 3820 1595 3860 1595 3860 1595 3860 1595
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3820 1596 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3970 1595 4010 1595 4010 1595 4010 1595
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3970 1596 40 40  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 3970 1595 3670 1595
% 
\special{pn 8}%
\special{pa 3970 1596}%
\special{pa 3670 1596}%
\special{fp}%
% LINE 2 0 3 0
% 2 3980 1595 4080 1595
% 
\special{pn 8}%
\special{pa 3980 1596}%
\special{pa 4080 1596}%
\special{fp}%
% LINE 2 2 3 0
% 2 4080 1595 4280 1595
% 
\special{pn 8}%
\special{pa 4080 1596}%
\special{pa 4280 1596}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 4280 1595 4380 1595
% 
\special{pn 8}%
\special{pa 4280 1596}%
\special{pa 4380 1596}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 4370 1595 4410 1595 4410 1595 4410 1595
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4370 1596 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3650 1395 3690 1395 3690 1395 3690 1395
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3650 1396 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3800 1395 3840 1395 3840 1395 3840 1395
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3800 1396 40 40  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 3800 1395 3500 1395
% 
\special{pn 8}%
\special{pa 3800 1396}%
\special{pa 3500 1396}%
\special{fp}%
% LINE 2 0 3 0
% 2 3810 1395 3910 1395
% 
\special{pn 8}%
\special{pa 3810 1396}%
\special{pa 3910 1396}%
\special{fp}%
% LINE 2 2 3 0
% 2 3910 1395 4110 1395
% 
\special{pn 8}%
\special{pa 3910 1396}%
\special{pa 4110 1396}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 4110 1395 4210 1395
% 
\special{pn 8}%
\special{pa 4110 1396}%
\special{pa 4210 1396}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 4200 1395 4240 1395 4240 1395 4240 1395
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4200 1396 40 40  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 4100 1680 4100 1780 5 0
% {\scriptsize $n$ vertices}
\put(41.0000,-17.8000){\makebox(0,0){{\scriptsize $n$ vertices}}}%
% STR 2 0 3 0
% 3 3520 1795 3520 1895 5 0
% {\small $B_{m,n}$}
\put(35.2000,-18.9500){\makebox(0,0){{\small $B_{m,n}$}}}%
% VECTOR 2 0 3 0
% 2 4040 1295 4230 1295
% 
\special{pn 8}%
\special{pa 4040 1296}%
\special{pa 4230 1296}%
\special{fp}%
\special{sh 1}%
\special{pa 4230 1296}%
\special{pa 4164 1276}%
\special{pa 4178 1296}%
\special{pa 4164 1316}%
\special{pa 4230 1296}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4050 1295 3610 1295
% 
\special{pn 8}%
\special{pa 4050 1296}%
\special{pa 3610 1296}%
\special{fp}%
\special{sh 1}%
\special{pa 3610 1296}%
\special{pa 3678 1316}%
\special{pa 3664 1296}%
\special{pa 3678 1276}%
\special{pa 3610 1296}%
\special{fp}%
% LINE 2 0 3 0
% 4 3610 1255 3610 1335 3610 1335 3610 1335
% 
\special{pn 8}%
\special{pa 3610 1256}%
\special{pa 3610 1336}%
\special{fp}%
\special{pa 3610 1336}%
\special{pa 3610 1336}%
\special{fp}%
% LINE 2 0 3 0
% 4 4230 1255 4230 1335 4230 1335 4230 1335
% 
\special{pn 8}%
\special{pa 4230 1256}%
\special{pa 4230 1336}%
\special{fp}%
\special{pa 4230 1336}%
\special{pa 4230 1336}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4220 1705 4410 1705
% 
\special{pn 8}%
\special{pa 4220 1706}%
\special{pa 4410 1706}%
\special{fp}%
\special{sh 1}%
\special{pa 4410 1706}%
\special{pa 4344 1686}%
\special{pa 4358 1706}%
\special{pa 4344 1726}%
\special{pa 4410 1706}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4230 1705 3790 1705
% 
\special{pn 8}%
\special{pa 4230 1706}%
\special{pa 3790 1706}%
\special{fp}%
\special{sh 1}%
\special{pa 3790 1706}%
\special{pa 3858 1726}%
\special{pa 3844 1706}%
\special{pa 3858 1686}%
\special{pa 3790 1706}%
\special{fp}%
% LINE 2 0 3 0
% 4 3790 1665 3790 1745 3790 1745 3790 1745
% 
\special{pn 8}%
\special{pa 3790 1666}%
\special{pa 3790 1746}%
\special{fp}%
\special{pa 3790 1746}%
\special{pa 3790 1746}%
\special{fp}%
% LINE 2 0 3 0
% 4 4410 1665 4410 1745 4410 1745 4410 1745
% 
\special{pn 8}%
\special{pa 4410 1666}%
\special{pa 4410 1746}%
\special{fp}%
\special{pa 4410 1746}%
\special{pa 4410 1746}%
\special{fp}%
% STR 2 0 3 0
% 3 3920 1105 3920 1205 5 0
% {\scriptsize $m$ vertices}
\put(39.2000,-12.0500){\makebox(0,0){{\scriptsize $m$ vertices}}}%
% STR 2 0 3 0
% 3 6090 1105 6090 1205 5 0
% {\scriptsize $m$ vertices}
\put(60.9000,-12.0500){\makebox(0,0){{\scriptsize $m$ vertices}}}%
% STR 2 0 3 0
% 3 5700 1800 5700 1900 5 0
% {\small $N_{l,m,n}$}
\put(57.0000,-19.0000){\makebox(0,0){{\small $N_{l,m,n}$}}}%
% VECTOR 2 0 3 0
% 2 6210 1300 6400 1300
% 
\special{pn 8}%
\special{pa 6210 1300}%
\special{pa 6400 1300}%
\special{fp}%
\special{sh 1}%
\special{pa 6400 1300}%
\special{pa 6334 1280}%
\special{pa 6348 1300}%
\special{pa 6334 1320}%
\special{pa 6400 1300}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 6220 1300 5780 1300
% 
\special{pn 8}%
\special{pa 6220 1300}%
\special{pa 5780 1300}%
\special{fp}%
\special{sh 1}%
\special{pa 5780 1300}%
\special{pa 5848 1320}%
\special{pa 5834 1300}%
\special{pa 5848 1280}%
\special{pa 5780 1300}%
\special{fp}%
% LINE 2 0 3 0
% 4 5780 1260 5780 1340 5780 1340 5780 1340
% 
\special{pn 8}%
\special{pa 5780 1260}%
\special{pa 5780 1340}%
\special{fp}%
\special{pa 5780 1340}%
\special{pa 5780 1340}%
\special{fp}%
% LINE 2 0 3 0
% 4 6400 1260 6400 1340 6400 1340 6400 1340
% 
\special{pn 8}%
\special{pa 6400 1260}%
\special{pa 6400 1340}%
\special{fp}%
\special{pa 6400 1340}%
\special{pa 6400 1340}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5220 1710 5410 1710
% 
\special{pn 8}%
\special{pa 5220 1710}%
\special{pa 5410 1710}%
\special{fp}%
\special{sh 1}%
\special{pa 5410 1710}%
\special{pa 5344 1690}%
\special{pa 5358 1710}%
\special{pa 5344 1730}%
\special{pa 5410 1710}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5230 1710 4790 1710
% 
\special{pn 8}%
\special{pa 5230 1710}%
\special{pa 4790 1710}%
\special{fp}%
\special{sh 1}%
\special{pa 4790 1710}%
\special{pa 4858 1730}%
\special{pa 4844 1710}%
\special{pa 4858 1690}%
\special{pa 4790 1710}%
\special{fp}%
% LINE 2 0 3 0
% 4 4790 1670 4790 1750 4790 1750 4790 1750
% 
\special{pn 8}%
\special{pa 4790 1670}%
\special{pa 4790 1750}%
\special{fp}%
\special{pa 4790 1750}%
\special{pa 4790 1750}%
\special{fp}%
% LINE 2 0 3 0
% 4 5410 1670 5410 1750 5410 1750 5410 1750
% 
\special{pn 8}%
\special{pa 5410 1670}%
\special{pa 5410 1750}%
\special{fp}%
\special{pa 5410 1750}%
\special{pa 5410 1750}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 6390 1710 6580 1710
% 
\special{pn 8}%
\special{pa 6390 1710}%
\special{pa 6580 1710}%
\special{fp}%
\special{sh 1}%
\special{pa 6580 1710}%
\special{pa 6514 1690}%
\special{pa 6528 1710}%
\special{pa 6514 1730}%
\special{pa 6580 1710}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 6400 1710 5960 1710
% 
\special{pn 8}%
\special{pa 6400 1710}%
\special{pa 5960 1710}%
\special{fp}%
\special{sh 1}%
\special{pa 5960 1710}%
\special{pa 6028 1730}%
\special{pa 6014 1710}%
\special{pa 6028 1690}%
\special{pa 5960 1710}%
\special{fp}%
% LINE 2 0 3 0
% 4 5960 1670 5960 1750 5960 1750 5960 1750
% 
\special{pn 8}%
\special{pa 5960 1670}%
\special{pa 5960 1750}%
\special{fp}%
\special{pa 5960 1750}%
\special{pa 5960 1750}%
\special{fp}%
% LINE 2 0 3 0
% 4 6580 1670 6580 1750 6580 1750 6580 1750
% 
\special{pn 8}%
\special{pa 6580 1670}%
\special{pa 6580 1750}%
\special{fp}%
\special{pa 6580 1750}%
\special{pa 6580 1750}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 5520 1600 5560 1600 5560 1600 5560 1600
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5520 1600 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5830 1600 5870 1600 5870 1600 5870 1600
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5830 1600 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5670 1400 5710 1400 5710 1400 5710 1400
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5670 1400 40 40  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 6 5830 1600 5520 1600 5520 1600 5670 1400 5670 1400 5830 1600
% 
\special{pn 8}%
\special{pa 5830 1600}%
\special{pa 5520 1600}%
\special{fp}%
\special{pa 5520 1600}%
\special{pa 5670 1400}%
\special{fp}%
\special{pa 5670 1400}%
\special{pa 5830 1600}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 5990 1600 6030 1600 6030 1600 6030 1600
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5990 1600 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 6140 1600 6180 1600 6180 1600 6180 1600
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 6140 1600 40 40  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6140 1600 5840 1600
% 
\special{pn 8}%
\special{pa 6140 1600}%
\special{pa 5840 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 6150 1600 6250 1600
% 
\special{pn 8}%
\special{pa 6150 1600}%
\special{pa 6250 1600}%
\special{fp}%
% LINE 2 2 3 0
% 2 6250 1600 6450 1600
% 
\special{pn 8}%
\special{pa 6250 1600}%
\special{pa 6450 1600}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 6450 1600 6550 1600
% 
\special{pn 8}%
\special{pa 6450 1600}%
\special{pa 6550 1600}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 6540 1600 6580 1600 6580 1600 6580 1600
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 6540 1600 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5820 1400 5860 1400 5860 1400 5860 1400
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5820 1400 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5970 1400 6010 1400 6010 1400 6010 1400
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5970 1400 40 40  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 5970 1400 5670 1400
% 
\special{pn 8}%
\special{pa 5970 1400}%
\special{pa 5670 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 5980 1400 6080 1400
% 
\special{pn 8}%
\special{pa 5980 1400}%
\special{pa 6080 1400}%
\special{fp}%
% LINE 2 2 3 0
% 2 6080 1400 6280 1400
% 
\special{pn 8}%
\special{pa 6080 1400}%
\special{pa 6280 1400}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 6280 1400 6380 1400
% 
\special{pn 8}%
\special{pa 6280 1400}%
\special{pa 6380 1400}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 6370 1400 6410 1400 6410 1400 6410 1400
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 6370 1400 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5370 1600 5410 1600 5410 1600 5410 1600
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5370 1600 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5220 1600 5260 1600 5260 1600 5260 1600
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5220 1600 40 40  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 5220 1600 5520 1600
% 
\special{pn 8}%
\special{pa 5220 1600}%
\special{pa 5520 1600}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 4820 1600 4860 1600 4860 1600 4860 1600
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4820 1600 40 40  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 5220 1600 5120 1600
% 
\special{pn 8}%
\special{pa 5220 1600}%
\special{pa 5120 1600}%
\special{fp}%
% LINE 2 2 3 0
% 2 5120 1600 4920 1600
% 
\special{pn 8}%
\special{pa 5120 1600}%
\special{pa 4920 1600}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 4920 1600 4820 1600
% 
\special{pn 8}%
\special{pa 4920 1600}%
\special{pa 4820 1600}%
\special{fp}%
\end{picture}

==> (inline-1) <==
\begin{picture}( 58.9000, 19.4500)(  9.6000,-27.1500)
\begin{picture}( 58.9000, 19.4500)(  11.6000,-27.1500)
% CIRCLE 2 0 0 0
% 4 1820 1235 1860 1235 1860 1235 1860 1235
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1820 1236 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1820 1035 1860 1035 1860 1035 1860 1035
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1820 1036 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1820 1440 1860 1440 1860 1440 1860 1440
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1820 1440 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2020 1035 2060 1035 2060 1035 2060 1035
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2020 1036 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2020 1440 2060 1440 2060 1440 2060 1440
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2020 1440 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2020 1235 2060 1235 2060 1235 2060 1235
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2020 1236 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2420 1235 2460 1235 2460 1235 2460 1235
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2420 1236 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2420 1035 2460 1035 2460 1035 2460 1035
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2420 1036 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2420 1440 2460 1440 2460 1440 2460 1440
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2420 1440 40 40  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1820 1035 2020 1035
% 
\special{pn 8}%
\special{pa 1820 1036}%
\special{pa 2020 1036}%
\special{fp}%
% LINE 2 0 3 0
% 2 1820 1440 2020 1440
% 
\special{pn 8}%
\special{pa 1820 1440}%
\special{pa 2020 1440}%
\special{fp}%
% LINE 2 0 3 0
% 2 2420 1035 2320 1035
% 
\special{pn 8}%
\special{pa 2420 1036}%
\special{pa 2320 1036}%
\special{fp}%
% LINE 2 0 3 0
% 2 2020 1035 2110 1035
% 
\special{pn 8}%
\special{pa 2020 1036}%
\special{pa 2110 1036}%
\special{fp}%
% LINE 2 2 3 0
% 2 2120 1035 2320 1035
% 
\special{pn 8}%
\special{pa 2120 1036}%
\special{pa 2320 1036}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 2420 1235 2320 1235
% 
\special{pn 8}%
\special{pa 2420 1236}%
\special{pa 2320 1236}%
\special{fp}%
% LINE 2 0 3 0
% 2 2020 1235 2110 1235
% 
\special{pn 8}%
\special{pa 2020 1236}%
\special{pa 2110 1236}%
\special{fp}%
% LINE 2 2 3 0
% 2 2120 1235 2320 1235
% 
\special{pn 8}%
\special{pa 2120 1236}%
\special{pa 2320 1236}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 2420 1440 2320 1440
% 
\special{pn 8}%
\special{pa 2420 1440}%
\special{pa 2320 1440}%
\special{fp}%
% LINE 2 0 3 0
% 2 2020 1440 2110 1440
% 
\special{pn 8}%
\special{pa 2020 1440}%
\special{pa 2110 1440}%
\special{fp}%
% LINE 2 2 3 0
% 2 2120 1440 2320 1440
% 
\special{pn 8}%
\special{pa 2120 1440}%
\special{pa 2320 1440}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 2130 755 2130 855 5 0
% {\scriptsize $s$ vertices}
\put(21.3000,-8.5500){\makebox(0,0){{\scriptsize $s$ vertices}}}%
% VECTOR 2 0 3 0
% 2 2210 940 2450 940
% 
\special{pn 8}%
\special{pa 2210 940}%
\special{pa 2450 940}%
\special{fp}%
\special{sh 1}%
\special{pa 2450 940}%
\special{pa 2384 920}%
\special{pa 2398 940}%
\special{pa 2384 960}%
\special{pa 2450 940}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2250 940 1790 940
% 
\special{pn 8}%
\special{pa 2250 940}%
\special{pa 1790 940}%
\special{fp}%
\special{sh 1}%
\special{pa 1790 940}%
\special{pa 1858 960}%
\special{pa 1844 940}%
\special{pa 1858 920}%
\special{pa 1790 940}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 1620 1440 1660 1440 1660 1440 1660 1440
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1620 1440 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1620 1240 1660 1240 1660 1240 1660 1240
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1620 1240 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1620 1040 1660 1040 1660 1040 1660 1040
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1620 1040 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2620 1040 2660 1040 2660 1040 2660 1040
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2620 1040 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2620 1240 2660 1240 2660 1240 2660 1240
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2620 1240 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2620 1440 2660 1440 2660 1440 2660 1440
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2620 1440 40 40  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 2620 1440 2420 1440
% 
\special{pn 8}%
\special{pa 2620 1440}%
\special{pa 2420 1440}%
\special{fp}%
% LINE 2 0 3 0
% 2 2620 1240 2420 1240
% 
\special{pn 8}%
\special{pa 2620 1240}%
\special{pa 2420 1240}%
\special{fp}%
% LINE 2 0 3 0
% 2 2620 1040 2420 1040
% 
\special{pn 8}%
\special{pa 2620 1040}%
\special{pa 2420 1040}%
\special{fp}%
% LINE 2 0 3 0
% 2 1820 1040 1620 1040
% 
\special{pn 8}%
\special{pa 1820 1040}%
\special{pa 1620 1040}%
\special{fp}%
% LINE 2 0 3 0
% 2 1620 1240 1820 1240
% 
\special{pn 8}%
\special{pa 1620 1240}%
\special{pa 1820 1240}%
\special{fp}%
% LINE 2 0 3 0
% 2 1820 1440 1620 1440
% 
\special{pn 8}%
\special{pa 1820 1440}%
\special{pa 1620 1440}%
\special{fp}%
% LINE 2 0 3 0
% 2 1620 1440 1620 1040
% 
\special{pn 8}%
\special{pa 1620 1440}%
\special{pa 1620 1040}%
\special{fp}%
% LINE 2 0 3 0
% 2 2620 1040 2620 1440
% 
\special{pn 8}%
\special{pa 2620 1040}%
\special{pa 2620 1440}%
\special{fp}%
% SPLINE 2 0 3 0
% 4 2620 1440 2770 1240 2620 1040 2620 1040
% 
\special{pn 8}%
\special{pa 2620 1440}%
\special{pa 2650 1414}%
\special{pa 2676 1390}%
\special{pa 2702 1364}%
\special{pa 2726 1338}%
\special{pa 2744 1312}%
\special{pa 2760 1286}%
\special{pa 2768 1262}%
\special{pa 2770 1236}%
\special{pa 2766 1210}%
\special{pa 2754 1184}%
\special{pa 2738 1158}%
\special{pa 2718 1134}%
\special{pa 2694 1108}%
\special{pa 2666 1082}%
\special{pa 2638 1056}%
\special{pa 2620 1040}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 1620 1440 1470 1240 1620 1040 1620 1040
% 
\special{pn 8}%
\special{pa 1620 1440}%
\special{pa 1592 1414}%
\special{pa 1564 1390}%
\special{pa 1538 1364}%
\special{pa 1516 1338}%
\special{pa 1496 1312}%
\special{pa 1482 1286}%
\special{pa 1472 1262}%
\special{pa 1470 1236}%
\special{pa 1476 1210}%
\special{pa 1486 1184}%
\special{pa 1502 1158}%
\special{pa 1524 1134}%
\special{pa 1548 1108}%
\special{pa 1574 1082}%
\special{pa 1602 1056}%
\special{pa 1620 1040}%
\special{sp}%
% ELLIPSE 2 0 3 0
% 4 3665 1245 3815 1525 3815 1525 3815 1525
% 
\special{pn 8}%
\special{ar 3666 1246 150 280  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 3665 1135 3665 1235 5 0
% {\scriptsize $K_{s}$}
\put(36.6500,-12.3500){\makebox(0,0){{\scriptsize $K_{s}$}}}%
% CIRCLE 2 0 0 0
% 4 3665 1035 3705 1035 3705 1035 3705 1035
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3666 1036 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3665 1455 3705 1455 3705 1455 3705 1455
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3666 1456 40 40  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4170 1245 4320 1525 4320 1525 4320 1525
% 
\special{pn 8}%
\special{ar 4170 1246 150 280  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 4170 1135 4170 1235 5 0
% {\scriptsize $K_{s}$}
\put(41.7000,-12.3500){\makebox(0,0){{\scriptsize $K_{s}$}}}%
% CIRCLE 2 0 0 0
% 4 4170 1035 4210 1035 4210 1035 4210 1035
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4170 1036 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4170 1455 4210 1455 4210 1455 4210 1455
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4170 1456 40 40  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4680 1245 4830 1525 4830 1525 4830 1525
% 
\special{pn 8}%
\special{ar 4680 1246 150 280  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 4680 1135 4680 1235 5 0
% {\scriptsize $K_{s}$}
\put(46.8000,-12.3500){\makebox(0,0){{\scriptsize $K_{s}$}}}%
% CIRCLE 2 0 0 0
% 4 4680 1035 4720 1035 4720 1035 4720 1035
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4680 1036 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4680 1455 4720 1455 4720 1455 4720 1455
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4680 1456 40 40  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 3665 1035 4685 1035
% 
\special{pn 8}%
\special{pa 3666 1036}%
\special{pa 4686 1036}%
\special{fp}%
% LINE 2 0 3 0
% 2 4685 1455 3665 1455
% 
\special{pn 8}%
\special{pa 4686 1456}%
\special{pa 3666 1456}%
\special{fp}%
% SPLINE 2 0 3 0
% 5 3665 1035 4175 885 4175 885 4685 1035 4685 1035
% 
\special{pn 8}%
\special{pa 3666 1036}%
\special{pa 3696 1022}%
\special{pa 3726 1008}%
\special{pa 3758 996}%
\special{pa 3788 982}%
\special{pa 3818 970}%
\special{pa 3850 958}%
\special{pa 3880 946}%
\special{pa 3912 936}%
\special{pa 3942 926}%
\special{pa 3972 916}%
\special{pa 4004 908}%
\special{pa 4034 902}%
\special{pa 4064 896}%
\special{pa 4096 890}%
\special{pa 4126 888}%
\special{pa 4156 886}%
\special{pa 4188 886}%
\special{pa 4218 888}%
\special{pa 4248 890}%
\special{pa 4280 894}%
\special{pa 4310 900}%
\special{pa 4340 906}%
\special{pa 4372 914}%
\special{pa 4402 924}%
\special{pa 4432 934}%
\special{pa 4464 944}%
\special{pa 4494 956}%
\special{pa 4526 968}%
\special{pa 4556 980}%
\special{pa 4586 992}%
\special{pa 4618 1006}%
\special{pa 4648 1018}%
\special{pa 4678 1032}%
\special{pa 4686 1036}%
\special{sp}%
% SPLINE 2 0 3 0
% 5 3665 1455 4175 1605 4175 1605 4685 1455 4685 1455
% 
\special{pn 8}%
\special{pa 3666 1456}%
\special{pa 3696 1470}%
\special{pa 3726 1482}%
\special{pa 3758 1496}%
\special{pa 3788 1508}%
\special{pa 3818 1522}%
\special{pa 3850 1534}%
\special{pa 3880 1544}%
\special{pa 3912 1556}%
\special{pa 3942 1566}%
\special{pa 3972 1574}%
\special{pa 4004 1582}%
\special{pa 4034 1590}%
\special{pa 4064 1596}%
\special{pa 4096 1600}%
\special{pa 4126 1604}%
\special{pa 4156 1606}%
\special{pa 4188 1606}%
\special{pa 4218 1604}%
\special{pa 4248 1602}%
\special{pa 4280 1596}%
\special{pa 4310 1592}%
\special{pa 4340 1584}%
\special{pa 4372 1576}%
\special{pa 4402 1568}%
\special{pa 4432 1558}%
\special{pa 4464 1548}%
\special{pa 4494 1536}%
\special{pa 4526 1524}%
\special{pa 4556 1512}%
\special{pa 4586 1498}%
\special{pa 4618 1486}%
\special{pa 4648 1472}%
\special{pa 4678 1458}%
\special{pa 4686 1456}%
\special{sp}%
% STR 2 0 3 0
% 3 3615 855 3615 955 5 0
% {\scriptsize $u_{1}$}
\put(36.1500,-9.5500){\makebox(0,0){{\scriptsize $u_{1}$}}}%
% STR 2 0 3 0
% 3 3625 1425 3625 1525 5 0
% {\scriptsize $v_{1}$}
\put(36.2500,-15.2500){\makebox(0,0){{\scriptsize $v_{1}$}}}%
% STR 2 0 3 0
% 3 4115 855 4115 955 5 0
% {\scriptsize $u_{2}$}
\put(41.1500,-9.5500){\makebox(0,0){{\scriptsize $u_{2}$}}}%
% STR 2 0 3 0
% 3 4125 1425 4125 1525 5 0
% {\scriptsize $v_{2}$}
\put(41.2500,-15.2500){\makebox(0,0){{\scriptsize $v_{2}$}}}%
% STR 2 0 3 0
% 3 4745 855 4745 955 5 0
% {\scriptsize $u_{3}$}
\put(47.4500,-9.5500){\makebox(0,0){{\scriptsize $u_{3}$}}}%
% STR 2 0 3 0
% 3 4755 1425 4755 1525 5 0
% {\scriptsize $v_{3}$}
\put(47.5500,-15.2500){\makebox(0,0){{\scriptsize $v_{3}$}}}%
% CIRCLE 2 0 0 0
% 4 5670 1045 5710 1045 5710 1045 5710 1045
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5670 1046 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5670 1465 5710 1465 5710 1465 5710 1465
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5670 1466 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 6175 1045 6215 1045 6215 1045 6215 1045
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 6176 1046 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 6175 1465 6215 1465 6215 1465 6215 1465
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 6176 1466 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 6685 1045 6725 1045 6725 1045 6725 1045
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 6686 1046 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 6685 1465 6725 1465 6725 1465 6725 1465
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 6686 1466 40 40  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 5670 1045 6690 1045
% 
\special{pn 8}%
\special{pa 5670 1046}%
\special{pa 6690 1046}%
\special{fp}%
% LINE 2 0 3 0
% 2 6690 1465 5670 1465
% 
\special{pn 8}%
\special{pa 6690 1466}%
\special{pa 5670 1466}%
\special{fp}%
% SPLINE 2 0 3 0
% 5 5670 1045 6180 895 6180 895 6690 1045 6690 1045
% 
\special{pn 8}%
\special{pa 5670 1046}%
\special{pa 5702 1032}%
\special{pa 5732 1018}%
\special{pa 5762 1006}%
\special{pa 5794 992}%
\special{pa 5824 980}%
\special{pa 5854 968}%
\special{pa 5886 956}%
\special{pa 5916 946}%
\special{pa 5946 936}%
\special{pa 5978 926}%
\special{pa 6008 918}%
\special{pa 6038 912}%
\special{pa 6070 906}%
\special{pa 6100 900}%
\special{pa 6130 898}%
\special{pa 6162 896}%
\special{pa 6192 896}%
\special{pa 6224 898}%
\special{pa 6254 900}%
\special{pa 6284 904}%
\special{pa 6316 910}%
\special{pa 6346 916}%
\special{pa 6376 924}%
\special{pa 6408 934}%
\special{pa 6438 944}%
\special{pa 6468 954}%
\special{pa 6500 966}%
\special{pa 6530 978}%
\special{pa 6560 990}%
\special{pa 6592 1002}%
\special{pa 6622 1016}%
\special{pa 6652 1028}%
\special{pa 6684 1042}%
\special{pa 6690 1046}%
\special{sp}%
% SPLINE 2 0 3 0
% 5 5670 1465 6180 1615 6180 1615 6690 1465 6690 1465
% 
\special{pn 8}%
\special{pa 5670 1466}%
\special{pa 5702 1480}%
\special{pa 5732 1492}%
\special{pa 5762 1506}%
\special{pa 5794 1518}%
\special{pa 5824 1532}%
\special{pa 5854 1544}%
\special{pa 5886 1554}%
\special{pa 5916 1566}%
\special{pa 5946 1576}%
\special{pa 5978 1584}%
\special{pa 6008 1592}%
\special{pa 6038 1600}%
\special{pa 6070 1606}%
\special{pa 6100 1610}%
\special{pa 6130 1614}%
\special{pa 6162 1616}%
\special{pa 6192 1616}%
\special{pa 6224 1614}%
\special{pa 6254 1612}%
\special{pa 6284 1606}%
\special{pa 6316 1602}%
\special{pa 6346 1594}%
\special{pa 6376 1586}%
\special{pa 6408 1578}%
\special{pa 6438 1568}%
\special{pa 6468 1558}%
\special{pa 6500 1546}%
\special{pa 6530 1534}%
\special{pa 6560 1522}%
\special{pa 6592 1508}%
\special{pa 6622 1496}%
\special{pa 6652 1482}%
\special{pa 6684 1468}%
\special{pa 6690 1466}%
\special{sp}%
% LINE 2 0 3 0
% 4 5675 1050 5525 1200 5815 1200 5675 1050
% 
\special{pn 8}%
\special{pa 5676 1050}%
\special{pa 5526 1200}%
\special{fp}%
\special{pa 5816 1200}%
\special{pa 5676 1050}%
\special{fp}%
% LINE 2 0 3 0
% 4 5675 1470 5525 1320 5815 1320 5675 1470
% 
\special{pn 8}%
\special{pa 5676 1470}%
\special{pa 5526 1320}%
\special{fp}%
\special{pa 5816 1320}%
\special{pa 5676 1470}%
\special{fp}%
% ELLIPSE 2 0 2 0
% 4 5675 1260 5845 1390 5845 1390 5845 1390
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 5676 1260 170 130  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 5675 1165 5675 1265 5 0
% {\scriptsize $K_{s-2}$}
\put(56.7500,-12.6500){\makebox(0,0){{\scriptsize $K_{s-2}$}}}%
% LINE 2 0 3 0
% 4 6170 1055 6020 1205 6310 1205 6170 1055
% 
\special{pn 8}%
\special{pa 6170 1056}%
\special{pa 6020 1206}%
\special{fp}%
\special{pa 6310 1206}%
\special{pa 6170 1056}%
\special{fp}%
% LINE 2 0 3 0
% 4 6170 1475 6020 1325 6310 1325 6170 1475
% 
\special{pn 8}%
\special{pa 6170 1476}%
\special{pa 6020 1326}%
\special{fp}%
\special{pa 6310 1326}%
\special{pa 6170 1476}%
\special{fp}%
% ELLIPSE 2 0 2 0
% 4 6170 1265 6340 1395 6340 1395 6340 1395
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 6170 1266 170 130  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 6170 1170 6170 1270 5 0
% {\scriptsize $K_{s-2}$}
\put(61.7000,-12.7000){\makebox(0,0){{\scriptsize $K_{s-2}$}}}%
% LINE 2 0 3 0
% 4 6680 1055 6530 1205 6820 1205 6680 1055
% 
\special{pn 8}%
\special{pa 6680 1056}%
\special{pa 6530 1206}%
\special{fp}%
\special{pa 6820 1206}%
\special{pa 6680 1056}%
\special{fp}%
% LINE 2 0 3 0
% 4 6680 1475 6530 1325 6820 1325 6680 1475
% 
\special{pn 8}%
\special{pa 6680 1476}%
\special{pa 6530 1326}%
\special{fp}%
\special{pa 6820 1326}%
\special{pa 6680 1476}%
\special{fp}%
% ELLIPSE 2 0 2 0
% 4 6680 1265 6850 1395 6850 1395 6850 1395
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 6680 1266 170 130  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 6680 1170 6680 1270 5 0
% {\scriptsize $K_{s-2}$}
\put(66.8000,-12.7000){\makebox(0,0){{\scriptsize $K_{s-2}$}}}%
% STR 2 0 3 0
% 3 5615 855 5615 955 5 0
% {\scriptsize $u_{1}$}
\put(56.1500,-9.5500){\makebox(0,0){{\scriptsize $u_{1}$}}}%
% STR 2 0 3 0
% 3 5630 1440 5630 1540 5 0
% {\scriptsize $v_{1}$}
\put(56.3000,-15.4000){\makebox(0,0){{\scriptsize $v_{1}$}}}%
% STR 2 0 3 0
% 3 6110 860 6110 960 5 0
% {\scriptsize $u_{2}$}
\put(61.1000,-9.6000){\makebox(0,0){{\scriptsize $u_{2}$}}}%
% STR 2 0 3 0
% 3 6120 1440 6120 1540 5 0
% {\scriptsize $v_{2}$}
\put(61.2000,-15.4000){\makebox(0,0){{\scriptsize $v_{2}$}}}%
% STR 2 0 3 0
% 3 6750 860 6750 960 5 0
% {\scriptsize $u_{3}$}
\put(67.5000,-9.6000){\makebox(0,0){{\scriptsize $u_{3}$}}}%
% STR 2 0 3 0
% 3 6750 1440 6750 1540 5 0
% {\scriptsize $v_{3}$}
\put(67.5000,-15.4000){\makebox(0,0){{\scriptsize $v_{3}$}}}%
% STR 2 0 3 0
% 3 4175 1645 4175 1745 5 0
% {\small $A_{s}^{(2)}$}
\put(41.7500,-17.4500){\makebox(0,0){{\small $A_{s}^{(2)}$}}}%
% STR 2 0 3 0
% 3 2160 1640 2160 1740 5 0
% {\small $A_{s}^{(1)}$}
\put(21.6000,-17.4000){\makebox(0,0){{\small $A_{s}^{(1)}$}}}%
% STR 2 0 3 0
% 3 6180 1650 6180 1750 5 0
% {\small $A_{s}^{(3)}$}
\put(61.8000,-17.5000){\makebox(0,0){{\small $A_{s}^{(3)}$}}}%
% CIRCLE 2 0 0 0
% 4 2835 2390 2875 2390 2875 2390 2875 2390
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2836 2390 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3035 2390 3075 2390 3075 2390 3075 2390
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3036 2390 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3235 2390 3275 2390 3275 2390 3275 2390
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3236 2390 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3435 2390 3475 2390 3475 2390 3475 2390
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3436 2390 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2935 2640 2975 2640 2975 2640 2975 2640
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2936 2640 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3335 2640 3375 2640 3375 2640 3375 2640
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3336 2640 40 40  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 4 2835 2390 2865 2060 3405 2060 2835 2390
% 
\special{pn 8}%
\special{pa 2836 2390}%
\special{pa 2866 2060}%
\special{fp}%
\special{pa 3406 2060}%
\special{pa 2836 2390}%
\special{fp}%
% LINE 2 0 3 0
% 4 3435 2390 2865 2060 3405 2060 3435 2390
% 
\special{pn 8}%
\special{pa 3436 2390}%
\special{pa 2866 2060}%
\special{fp}%
\special{pa 3406 2060}%
\special{pa 3436 2390}%
\special{fp}%
% ELLIPSE 2 0 2 0
% 4 3135 2020 3435 2160 3435 2160 3435 2160
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 3136 2020 300 140  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 3435 2390 2835 2390
% 
\special{pn 8}%
\special{pa 3436 2390}%
\special{pa 2836 2390}%
\special{fp}%
% LINE 2 0 3 0
% 8 2835 2390 3335 2640 2935 2640 2835 2390 3435 2390 2935 2640 3335 2640 3435 2390
% 
\special{pn 8}%
\special{pa 2836 2390}%
\special{pa 3336 2640}%
\special{fp}%
\special{pa 2936 2640}%
\special{pa 2836 2390}%
\special{fp}%
\special{pa 3436 2390}%
\special{pa 2936 2640}%
\special{fp}%
\special{pa 3336 2640}%
\special{pa 3436 2390}%
\special{fp}%
% LINE 2 0 3 0
% 2 3345 2640 2945 2640
% 
\special{pn 8}%
\special{pa 3346 2640}%
\special{pa 2946 2640}%
\special{fp}%
% STR 2 0 3 0
% 3 3145 1910 3145 2010 5 0
% {\scriptsize $K_{s}$}
\put(31.4500,-20.1000){\makebox(0,0){{\scriptsize $K_{s}$}}}%
% STR 2 0 3 0
% 3 2745 2290 2745 2390 5 0
% {\scriptsize $x$}
\put(27.4500,-23.9000){\makebox(0,0){{\scriptsize $x$}}}%
% STR 2 0 3 0
% 3 3525 2290 3525 2390 5 0
% {\scriptsize $y$}
\put(35.2500,-23.9000){\makebox(0,0){{\scriptsize $y$}}}%
% STR 2 0 3 0
% 3 2945 2130 2945 2230 5 0
% {\scriptsize $+$}
\put(29.4500,-22.3000){\makebox(0,0){{\scriptsize $+$}}}%
% STR 2 0 3 0
% 3 3315 2130 3315 2230 5 0
% {\scriptsize $+$}
\put(33.1500,-22.3000){\makebox(0,0){{\scriptsize $+$}}}%
% CIRCLE 2 0 0 0
% 4 4960 2630 5000 2630 5000 2630 5000 2630
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4960 2630 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5360 2630 5400 2630 5400 2630 5400 2630
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5360 2630 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4565 2095 4605 2095 4605 2095 4605 2095
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4566 2096 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4765 2095 4805 2095 4805 2095 4805 2095
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4766 2096 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4965 2095 5005 2095 5005 2095 5005 2095
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4966 2096 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5165 2095 5205 2095 5205 2095 5205 2095
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5166 2096 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5565 2095 5605 2095 5605 2095 5605 2095
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5566 2096 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5765 2095 5805 2095 5805 2095 5805 2095
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5766 2096 40 40  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 6 4565 2095 4765 2095 4965 2095 5165 2095 5565 2095 5765 2095
% 
\special{pn 8}%
\special{pa 4566 2096}%
\special{pa 4766 2096}%
\special{fp}%
\special{pa 4966 2096}%
\special{pa 5166 2096}%
\special{fp}%
\special{pa 5566 2096}%
\special{pa 5766 2096}%
\special{fp}%
% STR 2 0 3 0
% 3 4495 1885 4495 1985 5 0
% {\scriptsize $y_{1,1}$}
\put(44.9500,-19.8500){\makebox(0,0){{\scriptsize $y_{1,1}$}}}%
% STR 2 0 3 0
% 3 4725 1885 4725 1985 5 0
% {\scriptsize $y_{2,1}$}
\put(47.2500,-19.8500){\makebox(0,0){{\scriptsize $y_{2,1}$}}}%
% STR 2 0 3 0
% 3 4955 1885 4955 1985 5 0
% {\scriptsize $y_{1,2}$}
\put(49.5500,-19.8500){\makebox(0,0){{\scriptsize $y_{1,2}$}}}%
% STR 2 0 3 0
% 3 5195 1885 5195 1985 5 0
% {\scriptsize $y_{2,2}$}
\put(51.9500,-19.8500){\makebox(0,0){{\scriptsize $y_{2,2}$}}}%
% STR 2 0 3 0
% 3 5795 1885 5795 1985 5 0
% {\scriptsize $y_{2,s}$}
\put(57.9500,-19.8500){\makebox(0,0){{\scriptsize $y_{2,s}$}}}%
% STR 2 0 3 0
% 3 5555 1885 5555 1985 5 0
% {\scriptsize $y_{1,s}$}
\put(55.5500,-19.8500){\makebox(0,0){{\scriptsize $y_{1,s}$}}}%
% LINE 2 0 3 0
% 2 4960 2630 5360 2630
% 
\special{pn 8}%
\special{pa 4960 2630}%
\special{pa 5360 2630}%
\special{fp}%
% LINE 2 0 3 0
% 12 4960 2630 4570 2100 4770 2100 5360 2630 5360 2630 5170 2100 4970 2100 4960 2630 4960 2630 5570 2100 5770 2100 5360 2630
% 
\special{pn 8}%
\special{pa 4960 2630}%
\special{pa 4570 2100}%
\special{fp}%
\special{pa 4770 2100}%
\special{pa 5360 2630}%
\special{fp}%
\special{pa 5360 2630}%
\special{pa 5170 2100}%
\special{fp}%
\special{pa 4970 2100}%
\special{pa 4960 2630}%
\special{fp}%
\special{pa 4960 2630}%
\special{pa 5570 2100}%
\special{fp}%
\special{pa 5770 2100}%
\special{pa 5360 2630}%
\special{fp}%
% STR 2 0 3 0
% 3 3150 2700 3150 2800 5 0
% {\small $A_{s}^{(4)}$}
\put(31.5000,-28.0000){\makebox(0,0){{\small $A_{s}^{(4)}$}}}%
% STR 2 0 3 0
% 3 5150 2700 5150 2800 5 0
% {\small $A_{s}^{(5)}$}
\put(51.5000,-28.0000){\makebox(0,0){{\small $A_{s}^{(5)}$}}}%
% STR 2 0 3 0
% 3 4840 2550 4840 2650 5 0
% {\scriptsize $x_{1}$}
\put(48.4000,-26.5000){\makebox(0,0){{\scriptsize $x_{1}$}}}%
% STR 2 0 3 0
% 3 5490 2550 5490 2650 5 0
% {\scriptsize $x_{2}$}
\put(54.9000,-26.5000){\makebox(0,0){{\scriptsize $x_{2}$}}}%
% LINE 2 0 3 0
% 2 1790 890 1790 990
% 
\special{pn 8}%
\special{pa 1790 890}%
\special{pa 1790 990}%
\special{fp}%
% LINE 2 0 3 0
% 2 2460 890 2460 990
% 
\special{pn 8}%
\special{pa 2460 890}%
\special{pa 2460 990}%
\special{fp}%
% LINE 2 0 3 0
% 2 1820 1240 2020 1240
% 
\special{pn 8}%
\special{pa 1820 1240}%
\special{pa 2020 1240}%
\special{fp}%
\end{picture}

==> (inline-2) <==
\begin{picture}( 59.4000, 11.8500)( 13.6000,-21.8500)
\begin{picture}( 59.4000, 11.8500)( 18.0000,-21.8500)
% CIRCLE 2 0 0 0
% 4 3600 1600 3650 1600 3650 1600 3650 1600
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3600 1600 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3400 1600 3450 1600 3450 1600 3450 1600
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3400 1600 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3000 1600 3050 1600 3050 1600 3050 1600
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3000 1600 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3600 1600 3650 1600 3650 1600 3650 1600
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3600 1600 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3600 1600 3650 1600 3650 1600 3650 1600
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3600 1600 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3200 1600 3250 1600 3250 1600 3250 1600
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3200 1600 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3800 1600 3850 1600 3850 1600 3850 1600
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3800 1600 50 50  0.0000000 6.2831853}%
% SPLINE 0 0 3 0
% 4 3000 1600 3300 1800 3600 1600 3600 1600
% 
\special{pn 20}%
\special{pa 3000 1600}%
\special{pa 3028 1628}%
\special{pa 3054 1654}%
\special{pa 3080 1678}%
\special{pa 3108 1702}%
\special{pa 3134 1724}%
\special{pa 3160 1746}%
\special{pa 3186 1762}%
\special{pa 3214 1778}%
\special{pa 3240 1790}%
\special{pa 3266 1796}%
\special{pa 3294 1800}%
\special{pa 3320 1800}%
\special{pa 3346 1794}%
\special{pa 3374 1784}%
\special{pa 3400 1772}%
\special{pa 3426 1754}%
\special{pa 3454 1736}%
\special{pa 3480 1714}%
\special{pa 3506 1692}%
\special{pa 3534 1666}%
\special{pa 3560 1642}%
\special{pa 3586 1614}%
\special{pa 3600 1600}%
\special{sp}%
% SPLINE 0 0 3 0
% 4 3200 1600 3500 1800 3800 1600 3800 1600
% 
\special{pn 20}%
\special{pa 3200 1600}%
\special{pa 3228 1628}%
\special{pa 3254 1654}%
\special{pa 3280 1678}%
\special{pa 3308 1702}%
\special{pa 3334 1724}%
\special{pa 3360 1746}%
\special{pa 3386 1762}%
\special{pa 3414 1778}%
\special{pa 3440 1790}%
\special{pa 3466 1796}%
\special{pa 3494 1800}%
\special{pa 3520 1800}%
\special{pa 3546 1794}%
\special{pa 3574 1784}%
\special{pa 3600 1772}%
\special{pa 3626 1754}%
\special{pa 3654 1736}%
\special{pa 3680 1714}%
\special{pa 3706 1692}%
\special{pa 3734 1666}%
\special{pa 3760 1642}%
\special{pa 3786 1614}%
\special{pa 3800 1600}%
\special{sp}%
% CIRCLE 2 0 0 0
% 4 2800 1600 2850 1600 2850 1600 2850 1600
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2800 1600 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2600 1600 2650 1600 2650 1600 2650 1600
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2600 1600 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4700 1600 4750 1600 4750 1600 4750 1600
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4700 1600 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 6000 1600 6050 1600 6050 1600 6050 1600
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 6000 1600 50 50  0.0000000 6.2831853}%
% SPLINE 2 0 3 0
% 4 3200 1600 3800 1460 4400 1600 4400 1600
% 
\special{pn 8}%
\special{pa 3200 1600}%
\special{pa 3232 1590}%
\special{pa 3262 1578}%
\special{pa 3294 1568}%
\special{pa 3326 1558}%
\special{pa 3356 1548}%
\special{pa 3388 1538}%
\special{pa 3418 1528}%
\special{pa 3450 1518}%
\special{pa 3480 1510}%
\special{pa 3512 1502}%
\special{pa 3544 1494}%
\special{pa 3574 1486}%
\special{pa 3606 1480}%
\special{pa 3636 1474}%
\special{pa 3668 1470}%
\special{pa 3700 1466}%
\special{pa 3730 1464}%
\special{pa 3762 1462}%
\special{pa 3792 1460}%
\special{pa 3824 1460}%
\special{pa 3854 1462}%
\special{pa 3886 1464}%
\special{pa 3918 1468}%
\special{pa 3948 1472}%
\special{pa 3980 1478}%
\special{pa 4010 1484}%
\special{pa 4042 1490}%
\special{pa 4074 1498}%
\special{pa 4104 1506}%
\special{pa 4136 1514}%
\special{pa 4166 1522}%
\special{pa 4198 1532}%
\special{pa 4228 1542}%
\special{pa 4260 1552}%
\special{pa 4292 1562}%
\special{pa 4322 1574}%
\special{pa 4354 1584}%
\special{pa 4384 1594}%
\special{pa 4400 1600}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 3000 1600 3800 1400 4700 1600 4700 1600
% 
\special{pn 8}%
\special{pa 3000 1600}%
\special{pa 3032 1590}%
\special{pa 3062 1578}%
\special{pa 3094 1566}%
\special{pa 3124 1556}%
\special{pa 3156 1544}%
\special{pa 3186 1534}%
\special{pa 3218 1524}%
\special{pa 3248 1514}%
\special{pa 3280 1504}%
\special{pa 3310 1494}%
\special{pa 3342 1484}%
\special{pa 3372 1474}%
\special{pa 3404 1466}%
\special{pa 3434 1458}%
\special{pa 3466 1450}%
\special{pa 3496 1442}%
\special{pa 3528 1436}%
\special{pa 3558 1428}%
\special{pa 3590 1422}%
\special{pa 3622 1418}%
\special{pa 3652 1414}%
\special{pa 3684 1410}%
\special{pa 3714 1406}%
\special{pa 3746 1404}%
\special{pa 3776 1402}%
\special{pa 3808 1400}%
\special{pa 3838 1400}%
\special{pa 3870 1400}%
\special{pa 3902 1402}%
\special{pa 3932 1404}%
\special{pa 3964 1406}%
\special{pa 3994 1410}%
\special{pa 4026 1414}%
\special{pa 4058 1418}%
\special{pa 4088 1424}%
\special{pa 4120 1430}%
\special{pa 4150 1436}%
\special{pa 4182 1442}%
\special{pa 4214 1450}%
\special{pa 4244 1458}%
\special{pa 4276 1466}%
\special{pa 4306 1474}%
\special{pa 4338 1482}%
\special{pa 4370 1492}%
\special{pa 4400 1500}%
\special{pa 4432 1510}%
\special{pa 4464 1520}%
\special{pa 4494 1530}%
\special{pa 4526 1540}%
\special{pa 4558 1552}%
\special{pa 4588 1562}%
\special{pa 4620 1572}%
\special{pa 4652 1584}%
\special{pa 4682 1594}%
\special{pa 4700 1600}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 3000 1600 4200 1250 5400 1600 5400 1600
% 
\special{pn 8}%
\special{pa 3000 1600}%
\special{pa 3032 1588}%
\special{pa 3062 1574}%
\special{pa 3092 1560}%
\special{pa 3124 1546}%
\special{pa 3154 1534}%
\special{pa 3184 1520}%
\special{pa 3216 1508}%
\special{pa 3246 1494}%
\special{pa 3276 1482}%
\special{pa 3308 1470}%
\special{pa 3338 1456}%
\special{pa 3370 1444}%
\special{pa 3400 1432}%
\special{pa 3430 1420}%
\special{pa 3462 1408}%
\special{pa 3492 1398}%
\special{pa 3522 1386}%
\special{pa 3554 1376}%
\special{pa 3584 1366}%
\special{pa 3614 1356}%
\special{pa 3646 1346}%
\special{pa 3676 1336}%
\special{pa 3708 1328}%
\special{pa 3738 1318}%
\special{pa 3768 1310}%
\special{pa 3800 1302}%
\special{pa 3830 1296}%
\special{pa 3860 1288}%
\special{pa 3892 1282}%
\special{pa 3922 1276}%
\special{pa 3952 1272}%
\special{pa 3984 1266}%
\special{pa 4014 1262}%
\special{pa 4044 1258}%
\special{pa 4076 1256}%
\special{pa 4106 1254}%
\special{pa 4138 1252}%
\special{pa 4168 1250}%
\special{pa 4198 1250}%
\special{pa 4230 1250}%
\special{pa 4260 1252}%
\special{pa 4290 1254}%
\special{pa 4322 1256}%
\special{pa 4352 1258}%
\special{pa 4382 1262}%
\special{pa 4414 1266}%
\special{pa 4444 1270}%
\special{pa 4476 1276}%
\special{pa 4506 1282}%
\special{pa 4536 1288}%
\special{pa 4568 1294}%
\special{pa 4598 1302}%
\special{pa 4628 1310}%
\special{pa 4660 1318}%
\special{pa 4690 1326}%
\special{pa 4720 1334}%
\special{pa 4752 1344}%
\special{pa 4782 1354}%
\special{pa 4812 1364}%
\special{pa 4844 1374}%
\special{pa 4874 1386}%
\special{pa 4906 1396}%
\special{pa 4936 1408}%
\special{pa 4966 1418}%
\special{pa 4998 1430}%
\special{pa 5028 1442}%
\special{pa 5058 1456}%
\special{pa 5090 1468}%
\special{pa 5120 1480}%
\special{pa 5150 1492}%
\special{pa 5182 1506}%
\special{pa 5212 1518}%
\special{pa 5244 1532}%
\special{pa 5274 1546}%
\special{pa 5304 1558}%
\special{pa 5336 1572}%
\special{pa 5366 1586}%
\special{pa 5396 1598}%
\special{pa 5400 1600}%
\special{sp}%
% SPLINE 0 0 3 0
% 4 2800 1600 4200 1190 5700 1600 5700 1600
% 
\special{pn 20}%
\special{pa 2800 1600}%
\special{pa 2832 1588}%
\special{pa 2862 1574}%
\special{pa 2892 1560}%
\special{pa 2924 1548}%
\special{pa 2954 1534}%
\special{pa 2984 1522}%
\special{pa 3016 1508}%
\special{pa 3046 1496}%
\special{pa 3076 1484}%
\special{pa 3108 1470}%
\special{pa 3138 1458}%
\special{pa 3168 1446}%
\special{pa 3200 1434}%
\special{pa 3230 1422}%
\special{pa 3260 1410}%
\special{pa 3292 1398}%
\special{pa 3322 1386}%
\special{pa 3352 1374}%
\special{pa 3384 1364}%
\special{pa 3414 1352}%
\special{pa 3444 1342}%
\special{pa 3476 1332}%
\special{pa 3506 1322}%
\special{pa 3536 1312}%
\special{pa 3568 1302}%
\special{pa 3598 1292}%
\special{pa 3630 1284}%
\special{pa 3660 1276}%
\special{pa 3690 1266}%
\special{pa 3722 1258}%
\special{pa 3752 1252}%
\special{pa 3782 1244}%
\special{pa 3814 1238}%
\special{pa 3844 1232}%
\special{pa 3874 1226}%
\special{pa 3906 1220}%
\special{pa 3936 1214}%
\special{pa 3968 1210}%
\special{pa 3998 1206}%
\special{pa 4028 1202}%
\special{pa 4060 1198}%
\special{pa 4090 1196}%
\special{pa 4120 1194}%
\special{pa 4152 1192}%
\special{pa 4182 1190}%
\special{pa 4214 1190}%
\special{pa 4244 1190}%
\special{pa 4274 1190}%
\special{pa 4306 1192}%
\special{pa 4336 1194}%
\special{pa 4368 1196}%
\special{pa 4398 1198}%
\special{pa 4428 1200}%
\special{pa 4460 1204}%
\special{pa 4490 1208}%
\special{pa 4522 1212}%
\special{pa 4552 1218}%
\special{pa 4582 1222}%
\special{pa 4614 1228}%
\special{pa 4644 1234}%
\special{pa 4676 1240}%
\special{pa 4706 1248}%
\special{pa 4738 1254}%
\special{pa 4768 1262}%
\special{pa 4798 1270}%
\special{pa 4830 1278}%
\special{pa 4860 1288}%
\special{pa 4892 1296}%
\special{pa 4922 1306}%
\special{pa 4954 1314}%
\special{pa 4984 1324}%
\special{pa 5016 1334}%
\special{pa 5046 1344}%
\special{pa 5076 1356}%
\special{pa 5108 1366}%
\special{pa 5138 1376}%
\special{pa 5170 1388}%
\special{pa 5200 1400}%
\special{pa 5232 1410}%
\special{pa 5262 1422}%
\special{pa 5294 1434}%
\special{pa 5324 1446}%
\special{pa 5354 1458}%
\special{pa 5386 1470}%
\special{pa 5416 1484}%
\special{pa 5448 1496}%
\special{pa 5478 1508}%
\special{pa 5510 1520}%
\special{pa 5540 1534}%
\special{pa 5572 1546}%
\special{pa 5602 1560}%
\special{pa 5634 1572}%
\special{pa 5664 1586}%
\special{pa 5694 1598}%
\special{pa 5700 1600}%
\special{sp}%
% SPLINE 0 0 3 0
% 4 2600 1600 4200 1120 6000 1600 6000 1600
% 
\special{pn 20}%
\special{pa 2600 1600}%
\special{pa 2632 1588}%
\special{pa 2662 1574}%
\special{pa 2692 1560}%
\special{pa 2722 1548}%
\special{pa 2754 1534}%
\special{pa 2784 1520}%
\special{pa 2814 1508}%
\special{pa 2846 1494}%
\special{pa 2876 1482}%
\special{pa 2906 1468}%
\special{pa 2936 1456}%
\special{pa 2968 1444}%
\special{pa 2998 1430}%
\special{pa 3028 1418}%
\special{pa 3060 1406}%
\special{pa 3090 1394}%
\special{pa 3120 1382}%
\special{pa 3152 1370}%
\special{pa 3182 1358}%
\special{pa 3212 1346}%
\special{pa 3244 1334}%
\special{pa 3274 1324}%
\special{pa 3304 1312}%
\special{pa 3334 1302}%
\special{pa 3366 1292}%
\special{pa 3396 1280}%
\special{pa 3426 1270}%
\special{pa 3458 1260}%
\special{pa 3488 1252}%
\special{pa 3518 1242}%
\special{pa 3550 1232}%
\special{pa 3580 1224}%
\special{pa 3610 1216}%
\special{pa 3642 1208}%
\special{pa 3672 1200}%
\special{pa 3702 1192}%
\special{pa 3734 1184}%
\special{pa 3764 1178}%
\special{pa 3794 1170}%
\special{pa 3826 1164}%
\special{pa 3856 1158}%
\special{pa 3886 1154}%
\special{pa 3918 1148}%
\special{pa 3948 1144}%
\special{pa 3980 1140}%
\special{pa 4010 1136}%
\special{pa 4040 1132}%
\special{pa 4072 1128}%
\special{pa 4102 1126}%
\special{pa 4132 1124}%
\special{pa 4164 1122}%
\special{pa 4194 1120}%
\special{pa 4226 1120}%
\special{pa 4256 1120}%
\special{pa 4286 1120}%
\special{pa 4318 1120}%
\special{pa 4348 1122}%
\special{pa 4380 1122}%
\special{pa 4410 1124}%
\special{pa 4440 1126}%
\special{pa 4472 1130}%
\special{pa 4502 1132}%
\special{pa 4534 1136}%
\special{pa 4564 1140}%
\special{pa 4594 1144}%
\special{pa 4626 1148}%
\special{pa 4656 1154}%
\special{pa 4688 1160}%
\special{pa 4718 1164}%
\special{pa 4750 1170}%
\special{pa 4780 1178}%
\special{pa 4812 1184}%
\special{pa 4842 1192}%
\special{pa 4872 1198}%
\special{pa 4904 1206}%
\special{pa 4934 1214}%
\special{pa 4966 1222}%
\special{pa 4996 1230}%
\special{pa 5028 1240}%
\special{pa 5058 1248}%
\special{pa 5090 1258}%
\special{pa 5120 1266}%
\special{pa 5152 1276}%
\special{pa 5182 1286}%
\special{pa 5214 1296}%
\special{pa 5244 1306}%
\special{pa 5276 1318}%
\special{pa 5306 1328}%
\special{pa 5336 1338}%
\special{pa 5368 1350}%
\special{pa 5398 1362}%
\special{pa 5430 1372}%
\special{pa 5460 1384}%
\special{pa 5492 1396}%
\special{pa 5522 1408}%
\special{pa 5554 1420}%
\special{pa 5584 1432}%
\special{pa 5616 1444}%
\special{pa 5646 1456}%
\special{pa 5678 1468}%
\special{pa 5708 1480}%
\special{pa 5740 1494}%
\special{pa 5770 1506}%
\special{pa 5802 1518}%
\special{pa 5832 1532}%
\special{pa 5864 1544}%
\special{pa 5894 1556}%
\special{pa 5926 1570}%
\special{pa 5956 1582}%
\special{pa 5988 1596}%
\special{pa 6000 1600}%
\special{sp}%
% CIRCLE 2 0 0 0
% 4 6300 1600 6350 1600 6350 1600 6350 1600
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 6300 1600 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 7100 1600 7150 1600 7150 1600 7150 1600
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 7100 1600 50 50  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 3240 1630 3240 1730 5 0
% {\small $u_{1}$}
\put(32.4000,-17.3000){\makebox(0,0){{\small $u_{1}$}}}%
% STR 2 0 3 0
% 3 3040 1620 3040 1720 5 0
% {\small $u_{2}$}
\put(30.4000,-17.2000){\makebox(0,0){{\small $u_{2}$}}}%
% STR 2 0 3 0
% 3 2840 1620 2840 1720 5 0
% {\small $u_{3}$}
\put(28.4000,-17.2000){\makebox(0,0){{\small $u_{3}$}}}%
% STR 2 0 3 0
% 3 2640 1620 2640 1720 5 0
% {\small $u_{4}$}
\put(26.4000,-17.2000){\makebox(0,0){{\small $u_{4}$}}}%
% STR 2 0 3 0
% 3 3420 1620 3420 1720 5 0
% {\small $u$}
\put(34.2000,-17.2000){\makebox(0,0){{\small $u$}}}%
% STR 2 0 3 0
% 3 4440 1620 4440 1720 5 0
% {\small $v_{1}$}
\put(44.4000,-17.2000){\makebox(0,0){{\small $v_{1}$}}}%
% STR 2 0 3 0
% 3 4760 1600 4760 1700 5 0
% {\small $v_{1}^{+}$}
\put(47.6000,-17.0000){\makebox(0,0){{\small $v_{1}^{+}$}}}%
% STR 2 0 3 0
% 3 5340 1620 5340 1720 5 0
% {\small $v_{2}$}
\put(53.4000,-17.2000){\makebox(0,0){{\small $v_{2}$}}}%
% STR 2 0 3 0
% 3 5730 1600 5730 1700 5 0
% {\small $v_{2}^{+} = v_{3}$}
\put(57.3000,-17.0000){\makebox(0,0){{\small $v_{2}^{+} = v_{3}$}}}%
% STR 2 0 3 0
% 3 6070 1370 6070 1470 5 0
% {\small $v_{3}^{+}$}
\put(60.7000,-14.7000){\makebox(0,0){{\small $v_{3}^{+}$}}}%
% ELLIPSE 2 0 3 0
% 4 5270 2000 6670 2160 6670 2160 6670 2160
% 
\special{pn 8}%
\special{ar 5270 2000 1400 160  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 4100 2000 3400 1600
% 
\special{pn 20}%
\special{pa 4100 2000}%
\special{pa 3400 1600}%
\special{fp}%
% LINE 0 0 3 0
% 2 6420 2000 7120 1600
% 
\special{pn 20}%
\special{pa 6420 2000}%
\special{pa 7120 1600}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 6440 2000 6490 2000 6490 2000 6490 2000
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 6440 2000 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4090 2000 4140 2000 4140 2000 4140 2000
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4090 2000 50 50  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 5290 2170 5290 2270 5 0
% {\small $H$}
\put(52.9000,-22.7000){\makebox(0,0){{\small $H$}}}%
% STR 2 0 3 0
% 3 7100 1630 7100 1730 5 0
% {\small $v$}
\put(71.0000,-17.3000){\makebox(0,0){{\small $v$}}}%
% STR 2 0 3 0
% 3 2170 1390 2170 1490 5 0
% {\small $\ora{C}$}
\put(21.7000,-14.9000){\makebox(0,0){{\small $\ora{C}$}}}%
% LINE 0 2 3 0
% 2 4010 1600 4210 1600
% 
\special{pn 20}%
\special{pa 4010 1600}%
\special{pa 4210 1600}%
\special{dt 0.054}%
% LINE 0 2 3 0
% 2 4900 1600 5200 1600
% 
\special{pn 20}%
\special{pa 4900 1600}%
\special{pa 5200 1600}%
\special{dt 0.054}%
% STR 2 0 3 0
% 3 2440 1620 2440 1720 5 0
% {\small $u_{5}$}
\put(24.4000,-17.2000){\makebox(0,0){{\small $u_{5}$}}}%
% CIRCLE 2 0 0 0
% 4 2400 1600 2450 1600 2450 1600 2450 1600
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2400 1600 50 50  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 2400 1600 2200 1600
% 
\special{pn 20}%
\special{pa 2400 1600}%
\special{pa 2200 1600}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 6900 1600 6950 1600 6950 1600 6950 1600
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 6900 1600 50 50  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 6900 1600 6760 1600
% 
\special{pn 20}%
\special{pa 6900 1600}%
\special{pa 6760 1600}%
\special{fp}%
% LINE 0 2 3 0
% 2 6760 1600 6490 1600
% 
\special{pn 20}%
\special{pa 6760 1600}%
\special{pa 6490 1600}%
\special{dt 0.054}%
% LINE 0 0 3 0
% 2 4090 2000 4890 2000
% 
\special{pn 20}%
\special{pa 4090 2000}%
\special{pa 4890 2000}%
\special{fp}%
% LINE 0 0 3 0
% 2 5640 2000 6440 2000
% 
\special{pn 20}%
\special{pa 5640 2000}%
\special{pa 6440 2000}%
\special{fp}%
% LINE 0 2 3 0
% 2 5640 2000 4840 2000
% 
\special{pn 20}%
\special{pa 5640 2000}%
\special{pa 4840 2000}%
\special{dt 0.054}%
% SPLINE 0 0 3 0
% 4 2400 1600 4600 1000 6900 1600 6900 1600
% 
\special{pn 20}%
\special{pa 2400 1600}%
\special{pa 2432 1588}%
\special{pa 2462 1576}%
\special{pa 2494 1564}%
\special{pa 2524 1550}%
\special{pa 2554 1538}%
\special{pa 2586 1526}%
\special{pa 2616 1514}%
\special{pa 2648 1502}%
\special{pa 2678 1488}%
\special{pa 2710 1476}%
\special{pa 2740 1464}%
\special{pa 2770 1452}%
\special{pa 2802 1440}%
\special{pa 2832 1428}%
\special{pa 2864 1416}%
\special{pa 2894 1404}%
\special{pa 2924 1392}%
\special{pa 2956 1380}%
\special{pa 2986 1370}%
\special{pa 3018 1358}%
\special{pa 3048 1346}%
\special{pa 3080 1334}%
\special{pa 3110 1324}%
\special{pa 3140 1312}%
\special{pa 3172 1302}%
\special{pa 3202 1290}%
\special{pa 3234 1280}%
\special{pa 3264 1270}%
\special{pa 3296 1258}%
\special{pa 3326 1248}%
\special{pa 3356 1238}%
\special{pa 3388 1228}%
\special{pa 3418 1218}%
\special{pa 3450 1208}%
\special{pa 3480 1198}%
\special{pa 3512 1190}%
\special{pa 3542 1180}%
\special{pa 3574 1170}%
\special{pa 3604 1162}%
\special{pa 3634 1154}%
\special{pa 3666 1144}%
\special{pa 3696 1136}%
\special{pa 3728 1128}%
\special{pa 3758 1120}%
\special{pa 3790 1112}%
\special{pa 3820 1104}%
\special{pa 3850 1098}%
\special{pa 3882 1090}%
\special{pa 3912 1084}%
\special{pa 3944 1076}%
\special{pa 3974 1070}%
\special{pa 4006 1064}%
\special{pa 4036 1058}%
\special{pa 4068 1052}%
\special{pa 4098 1048}%
\special{pa 4128 1042}%
\special{pa 4160 1038}%
\special{pa 4190 1034}%
\special{pa 4222 1028}%
\special{pa 4252 1024}%
\special{pa 4284 1022}%
\special{pa 4314 1018}%
\special{pa 4346 1014}%
\special{pa 4376 1012}%
\special{pa 4406 1010}%
\special{pa 4438 1006}%
\special{pa 4468 1004}%
\special{pa 4500 1004}%
\special{pa 4530 1002}%
\special{pa 4562 1002}%
\special{pa 4592 1000}%
\special{pa 4624 1000}%
\special{pa 4654 1000}%
\special{pa 4686 1000}%
\special{pa 4716 1002}%
\special{pa 4748 1002}%
\special{pa 4778 1004}%
\special{pa 4808 1006}%
\special{pa 4840 1008}%
\special{pa 4870 1010}%
\special{pa 4902 1012}%
\special{pa 4932 1016}%
\special{pa 4964 1018}%
\special{pa 4994 1022}%
\special{pa 5026 1026}%
\special{pa 5056 1030}%
\special{pa 5088 1034}%
\special{pa 5118 1038}%
\special{pa 5150 1044}%
\special{pa 5180 1048}%
\special{pa 5212 1054}%
\special{pa 5242 1060}%
\special{pa 5274 1066}%
\special{pa 5304 1072}%
\special{pa 5334 1078}%
\special{pa 5366 1084}%
\special{pa 5396 1092}%
\special{pa 5428 1098}%
\special{pa 5458 1106}%
\special{pa 5490 1112}%
\special{pa 5520 1120}%
\special{pa 5552 1128}%
\special{pa 5582 1136}%
\special{pa 5614 1144}%
\special{pa 5644 1154}%
\special{pa 5676 1162}%
\special{pa 5706 1170}%
\special{pa 5738 1180}%
\special{pa 5768 1188}%
\special{pa 5800 1198}%
\special{pa 5830 1208}%
\special{pa 5862 1218}%
\special{pa 5892 1226}%
\special{pa 5924 1236}%
\special{pa 5954 1246}%
\special{pa 5986 1258}%
\special{pa 6016 1268}%
\special{pa 6048 1278}%
\special{pa 6078 1288}%
\special{pa 6110 1300}%
\special{pa 6140 1310}%
\special{pa 6172 1322}%
\special{pa 6202 1332}%
\special{pa 6234 1344}%
\special{pa 6264 1354}%
\special{pa 6296 1366}%
\special{pa 6326 1378}%
\special{pa 6356 1390}%
\special{pa 6388 1400}%
\special{pa 6418 1412}%
\special{pa 6450 1424}%
\special{pa 6480 1436}%
\special{pa 6512 1448}%
\special{pa 6542 1460}%
\special{pa 6574 1472}%
\special{pa 6604 1484}%
\special{pa 6636 1496}%
\special{pa 6666 1508}%
\special{pa 6698 1520}%
\special{pa 6728 1532}%
\special{pa 6760 1544}%
\special{pa 6790 1558}%
\special{pa 6822 1570}%
\special{pa 6852 1582}%
\special{pa 6884 1594}%
\special{pa 6900 1600}%
\special{sp}%
% STR 2 0 3 0
% 3 6810 1600 6810 1700 5 0
% {\small $v^{-}$}
\put(68.1000,-17.0000){\makebox(0,0){{\small $v^{-}$}}}%
% LINE 2 0 3 0
% 2 2410 1600 2610 1600
% 
\special{pn 8}%
\special{pa 2410 1600}%
\special{pa 2610 1600}%
\special{fp}%
% LINE 0 0 3 0
% 2 2610 1600 2810 1600
% 
\special{pn 20}%
\special{pa 2610 1600}%
\special{pa 2810 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 2810 1600 3010 1600
% 
\special{pn 8}%
\special{pa 2810 1600}%
\special{pa 3010 1600}%
\special{fp}%
% LINE 0 0 3 0
% 2 3010 1600 3210 1600
% 
\special{pn 20}%
\special{pa 3010 1600}%
\special{pa 3210 1600}%
\special{fp}%
% LINE 2 0 3 0
% 4 3210 1600 3410 1600 3410 1600 3410 1600
% 
\special{pn 8}%
\special{pa 3210 1600}%
\special{pa 3410 1600}%
\special{fp}%
\special{pa 3410 1600}%
\special{pa 3410 1600}%
\special{fp}%
% LINE 0 0 3 0
% 2 3410 1600 3610 1600
% 
\special{pn 20}%
\special{pa 3410 1600}%
\special{pa 3610 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 3610 1600 3810 1600
% 
\special{pn 8}%
\special{pa 3610 1600}%
\special{pa 3810 1600}%
\special{fp}%
% LINE 0 0 3 0
% 2 3800 1600 3990 1600
% 
\special{pn 20}%
\special{pa 3800 1600}%
\special{pa 3990 1600}%
\special{fp}%
% LINE 0 0 3 0
% 2 4390 1600 4190 1600
% 
\special{pn 20}%
\special{pa 4390 1600}%
\special{pa 4190 1600}%
\special{fp}%
% LINE 0 0 3 0
% 2 4390 1600 4700 1600
% 
\special{pn 20}%
\special{pa 4390 1600}%
\special{pa 4700 1600}%
\special{fp}%
% LINE 0 0 3 0
% 2 4700 1600 4900 1600
% 
\special{pn 20}%
\special{pa 4700 1600}%
\special{pa 4900 1600}%
\special{fp}%
% LINE 0 0 3 0
% 2 5400 1600 5200 1600
% 
\special{pn 20}%
\special{pa 5400 1600}%
\special{pa 5200 1600}%
\special{fp}%
% LINE 0 0 3 0
% 2 5400 1600 5700 1600
% 
\special{pn 20}%
\special{pa 5400 1600}%
\special{pa 5700 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 5700 1600 6000 1600
% 
\special{pn 8}%
\special{pa 5700 1600}%
\special{pa 6000 1600}%
\special{fp}%
% LINE 0 0 3 0
% 2 6000 1600 6300 1600
% 
\special{pn 20}%
\special{pa 6000 1600}%
\special{pa 6300 1600}%
\special{fp}%
% LINE 0 0 3 0
% 2 6300 1600 6500 1600
% 
\special{pn 20}%
\special{pa 6300 1600}%
\special{pa 6500 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 6900 1600 7100 1600
% 
\special{pn 8}%
\special{pa 6900 1600}%
\special{pa 7100 1600}%
\special{fp}%
% LINE 0 0 3 0
% 2 7100 1600 7300 1600
% 
\special{pn 20}%
\special{pa 7100 1600}%
\special{pa 7300 1600}%
\special{fp}%
% CIRCLE 1 0 2 0
% 4 4400 1600 4450 1600 4450 1600 4450 1600
% 
\special{pn 13}%
\special{sh 0}%
\special{ar 4400 1600 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 2 0
% 4 5400 1600 5450 1600 5450 1600 5450 1600
% 
\special{pn 13}%
\special{sh 0}%
\special{ar 5400 1600 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 2 0
% 4 5700 1600 5750 1600 5750 1600 5750 1600
% 
\special{pn 13}%
\special{sh 0}%
\special{ar 5700 1600 50 50  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 5290 1810 5290 1910 5 0
% {\small $\ora{P}$}
\put(52.9000,-19.1000){\makebox(0,0){{\small $\ora{P}$}}}%
% STR 2 0 3 0
% 3 4190 1960 4190 2060 5 0
% {\small $x$}
\put(41.9000,-20.6000){\makebox(0,0){{\small $x$}}}%
% STR 2 0 3 0
% 3 6310 1960 6310 2060 5 0
% {\small $x'$}
\put(63.1000,-20.6000){\makebox(0,0){{\small $x'$}}}%
\end{picture}
\begin{picture}( 65.3000, 15.9000)( 13.6000,-21.9000)
\begin{picture}( 65.3000, 15.9000)( 17.8000,-21.9000)
% CIRCLE 2 0 0 0
% 4 3600 1600 3650 1600 3650 1600 3650 1600
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3600 1600 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3400 1600 3450 1600 3450 1600 3450 1600
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3400 1600 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3000 1600 3050 1600 3050 1600 3050 1600
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3000 1600 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3600 1600 3650 1600 3650 1600 3650 1600
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3600 1600 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3600 1600 3650 1600 3650 1600 3650 1600
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3600 1600 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3200 1600 3250 1600 3250 1600 3250 1600
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3200 1600 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3800 1600 3850 1600 3850 1600 3850 1600
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3800 1600 50 50  0.0000000 6.2831853}%
% SPLINE 2 0 3 0
% 4 3000 1600 3300 1800 3600 1600 3600 1600
% 
\special{pn 8}%
\special{pa 3000 1600}%
\special{pa 3028 1628}%
\special{pa 3054 1654}%
\special{pa 3080 1678}%
\special{pa 3108 1702}%
\special{pa 3134 1724}%
\special{pa 3160 1746}%
\special{pa 3186 1762}%
\special{pa 3214 1778}%
\special{pa 3240 1790}%
\special{pa 3266 1796}%
\special{pa 3294 1800}%
\special{pa 3320 1800}%
\special{pa 3346 1794}%
\special{pa 3374 1784}%
\special{pa 3400 1772}%
\special{pa 3426 1754}%
\special{pa 3454 1736}%
\special{pa 3480 1714}%
\special{pa 3506 1692}%
\special{pa 3534 1666}%
\special{pa 3560 1642}%
\special{pa 3586 1614}%
\special{pa 3600 1600}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 3200 1600 3500 1800 3800 1600 3800 1600
% 
\special{pn 8}%
\special{pa 3200 1600}%
\special{pa 3228 1628}%
\special{pa 3254 1654}%
\special{pa 3280 1678}%
\special{pa 3308 1702}%
\special{pa 3334 1724}%
\special{pa 3360 1746}%
\special{pa 3386 1762}%
\special{pa 3414 1778}%
\special{pa 3440 1790}%
\special{pa 3466 1796}%
\special{pa 3494 1800}%
\special{pa 3520 1800}%
\special{pa 3546 1794}%
\special{pa 3574 1784}%
\special{pa 3600 1772}%
\special{pa 3626 1754}%
\special{pa 3654 1736}%
\special{pa 3680 1714}%
\special{pa 3706 1692}%
\special{pa 3734 1666}%
\special{pa 3760 1642}%
\special{pa 3786 1614}%
\special{pa 3800 1600}%
\special{sp}%
% CIRCLE 2 0 0 0
% 4 2800 1600 2850 1600 2850 1600 2850 1600
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2800 1600 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2600 1600 2650 1600 2650 1600 2650 1600
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2600 1600 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4700 1600 4750 1600 4750 1600 4750 1600
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4700 1600 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 6000 1600 6050 1600 6050 1600 6050 1600
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 6000 1600 50 50  0.0000000 6.2831853}%
% SPLINE 2 0 3 0
% 4 3200 1600 3800 1460 4400 1600 4400 1600
% 
\special{pn 8}%
\special{pa 3200 1600}%
\special{pa 3232 1590}%
\special{pa 3262 1578}%
\special{pa 3294 1568}%
\special{pa 3326 1558}%
\special{pa 3356 1548}%
\special{pa 3388 1538}%
\special{pa 3418 1528}%
\special{pa 3450 1518}%
\special{pa 3480 1510}%
\special{pa 3512 1502}%
\special{pa 3544 1494}%
\special{pa 3574 1486}%
\special{pa 3606 1480}%
\special{pa 3636 1474}%
\special{pa 3668 1470}%
\special{pa 3700 1466}%
\special{pa 3730 1464}%
\special{pa 3762 1462}%
\special{pa 3792 1460}%
\special{pa 3824 1460}%
\special{pa 3854 1462}%
\special{pa 3886 1464}%
\special{pa 3918 1468}%
\special{pa 3948 1472}%
\special{pa 3980 1478}%
\special{pa 4010 1484}%
\special{pa 4042 1490}%
\special{pa 4074 1498}%
\special{pa 4104 1506}%
\special{pa 4136 1514}%
\special{pa 4166 1522}%
\special{pa 4198 1532}%
\special{pa 4228 1542}%
\special{pa 4260 1552}%
\special{pa 4292 1562}%
\special{pa 4322 1574}%
\special{pa 4354 1584}%
\special{pa 4384 1594}%
\special{pa 4400 1600}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 3000 1600 3800 1400 4700 1600 4700 1600
% 
\special{pn 8}%
\special{pa 3000 1600}%
\special{pa 3032 1590}%
\special{pa 3062 1578}%
\special{pa 3094 1566}%
\special{pa 3124 1556}%
\special{pa 3156 1544}%
\special{pa 3186 1534}%
\special{pa 3218 1524}%
\special{pa 3248 1514}%
\special{pa 3280 1504}%
\special{pa 3310 1494}%
\special{pa 3342 1484}%
\special{pa 3372 1474}%
\special{pa 3404 1466}%
\special{pa 3434 1458}%
\special{pa 3466 1450}%
\special{pa 3496 1442}%
\special{pa 3528 1436}%
\special{pa 3558 1428}%
\special{pa 3590 1422}%
\special{pa 3622 1418}%
\special{pa 3652 1414}%
\special{pa 3684 1410}%
\special{pa 3714 1406}%
\special{pa 3746 1404}%
\special{pa 3776 1402}%
\special{pa 3808 1400}%
\special{pa 3838 1400}%
\special{pa 3870 1400}%
\special{pa 3902 1402}%
\special{pa 3932 1404}%
\special{pa 3964 1406}%
\special{pa 3994 1410}%
\special{pa 4026 1414}%
\special{pa 4058 1418}%
\special{pa 4088 1424}%
\special{pa 4120 1430}%
\special{pa 4150 1436}%
\special{pa 4182 1442}%
\special{pa 4214 1450}%
\special{pa 4244 1458}%
\special{pa 4276 1466}%
\special{pa 4306 1474}%
\special{pa 4338 1482}%
\special{pa 4370 1492}%
\special{pa 4400 1500}%
\special{pa 4432 1510}%
\special{pa 4464 1520}%
\special{pa 4494 1530}%
\special{pa 4526 1540}%
\special{pa 4558 1552}%
\special{pa 4588 1562}%
\special{pa 4620 1572}%
\special{pa 4652 1584}%
\special{pa 4682 1594}%
\special{pa 4700 1600}%
\special{sp}%
% SPLINE 0 0 3 0
% 4 3000 1600 4200 1250 5400 1600 5400 1600
% 
\special{pn 20}%
\special{pa 3000 1600}%
\special{pa 3032 1588}%
\special{pa 3062 1574}%
\special{pa 3092 1560}%
\special{pa 3124 1546}%
\special{pa 3154 1534}%
\special{pa 3184 1520}%
\special{pa 3216 1508}%
\special{pa 3246 1494}%
\special{pa 3276 1482}%
\special{pa 3308 1470}%
\special{pa 3338 1456}%
\special{pa 3370 1444}%
\special{pa 3400 1432}%
\special{pa 3430 1420}%
\special{pa 3462 1408}%
\special{pa 3492 1398}%
\special{pa 3522 1386}%
\special{pa 3554 1376}%
\special{pa 3584 1366}%
\special{pa 3614 1356}%
\special{pa 3646 1346}%
\special{pa 3676 1336}%
\special{pa 3708 1328}%
\special{pa 3738 1318}%
\special{pa 3768 1310}%
\special{pa 3800 1302}%
\special{pa 3830 1296}%
\special{pa 3860 1288}%
\special{pa 3892 1282}%
\special{pa 3922 1276}%
\special{pa 3952 1272}%
\special{pa 3984 1266}%
\special{pa 4014 1262}%
\special{pa 4044 1258}%
\special{pa 4076 1256}%
\special{pa 4106 1254}%
\special{pa 4138 1252}%
\special{pa 4168 1250}%
\special{pa 4198 1250}%
\special{pa 4230 1250}%
\special{pa 4260 1252}%
\special{pa 4290 1254}%
\special{pa 4322 1256}%
\special{pa 4352 1258}%
\special{pa 4382 1262}%
\special{pa 4414 1266}%
\special{pa 4444 1270}%
\special{pa 4476 1276}%
\special{pa 4506 1282}%
\special{pa 4536 1288}%
\special{pa 4568 1294}%
\special{pa 4598 1302}%
\special{pa 4628 1310}%
\special{pa 4660 1318}%
\special{pa 4690 1326}%
\special{pa 4720 1334}%
\special{pa 4752 1344}%
\special{pa 4782 1354}%
\special{pa 4812 1364}%
\special{pa 4844 1374}%
\special{pa 4874 1386}%
\special{pa 4906 1396}%
\special{pa 4936 1408}%
\special{pa 4966 1418}%
\special{pa 4998 1430}%
\special{pa 5028 1442}%
\special{pa 5058 1456}%
\special{pa 5090 1468}%
\special{pa 5120 1480}%
\special{pa 5150 1492}%
\special{pa 5182 1506}%
\special{pa 5212 1518}%
\special{pa 5244 1532}%
\special{pa 5274 1546}%
\special{pa 5304 1558}%
\special{pa 5336 1572}%
\special{pa 5366 1586}%
\special{pa 5396 1598}%
\special{pa 5400 1600}%
\special{sp}%
% SPLINE 0 0 3 0
% 4 2800 1600 4200 1190 5700 1600 5700 1600
% 
\special{pn 20}%
\special{pa 2800 1600}%
\special{pa 2832 1588}%
\special{pa 2862 1574}%
\special{pa 2892 1560}%
\special{pa 2924 1548}%
\special{pa 2954 1534}%
\special{pa 2984 1522}%
\special{pa 3016 1508}%
\special{pa 3046 1496}%
\special{pa 3076 1484}%
\special{pa 3108 1470}%
\special{pa 3138 1458}%
\special{pa 3168 1446}%
\special{pa 3200 1434}%
\special{pa 3230 1422}%
\special{pa 3260 1410}%
\special{pa 3292 1398}%
\special{pa 3322 1386}%
\special{pa 3352 1374}%
\special{pa 3384 1364}%
\special{pa 3414 1352}%
\special{pa 3444 1342}%
\special{pa 3476 1332}%
\special{pa 3506 1322}%
\special{pa 3536 1312}%
\special{pa 3568 1302}%
\special{pa 3598 1292}%
\special{pa 3630 1284}%
\special{pa 3660 1276}%
\special{pa 3690 1266}%
\special{pa 3722 1258}%
\special{pa 3752 1252}%
\special{pa 3782 1244}%
\special{pa 3814 1238}%
\special{pa 3844 1232}%
\special{pa 3874 1226}%
\special{pa 3906 1220}%
\special{pa 3936 1214}%
\special{pa 3968 1210}%
\special{pa 3998 1206}%
\special{pa 4028 1202}%
\special{pa 4060 1198}%
\special{pa 4090 1196}%
\special{pa 4120 1194}%
\special{pa 4152 1192}%
\special{pa 4182 1190}%
\special{pa 4214 1190}%
\special{pa 4244 1190}%
\special{pa 4274 1190}%
\special{pa 4306 1192}%
\special{pa 4336 1194}%
\special{pa 4368 1196}%
\special{pa 4398 1198}%
\special{pa 4428 1200}%
\special{pa 4460 1204}%
\special{pa 4490 1208}%
\special{pa 4522 1212}%
\special{pa 4552 1218}%
\special{pa 4582 1222}%
\special{pa 4614 1228}%
\special{pa 4644 1234}%
\special{pa 4676 1240}%
\special{pa 4706 1248}%
\special{pa 4738 1254}%
\special{pa 4768 1262}%
\special{pa 4798 1270}%
\special{pa 4830 1278}%
\special{pa 4860 1288}%
\special{pa 4892 1296}%
\special{pa 4922 1306}%
\special{pa 4954 1314}%
\special{pa 4984 1324}%
\special{pa 5016 1334}%
\special{pa 5046 1344}%
\special{pa 5076 1356}%
\special{pa 5108 1366}%
\special{pa 5138 1376}%
\special{pa 5170 1388}%
\special{pa 5200 1400}%
\special{pa 5232 1410}%
\special{pa 5262 1422}%
\special{pa 5294 1434}%
\special{pa 5324 1446}%
\special{pa 5354 1458}%
\special{pa 5386 1470}%
\special{pa 5416 1484}%
\special{pa 5448 1496}%
\special{pa 5478 1508}%
\special{pa 5510 1520}%
\special{pa 5540 1534}%
\special{pa 5572 1546}%
\special{pa 5602 1560}%
\special{pa 5634 1572}%
\special{pa 5664 1586}%
\special{pa 5694 1598}%
\special{pa 5700 1600}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 2600 1600 4200 1120 6000 1600 6000 1600
% 
\special{pn 8}%
\special{pa 2600 1600}%
\special{pa 2632 1588}%
\special{pa 2662 1574}%
\special{pa 2692 1560}%
\special{pa 2722 1548}%
\special{pa 2754 1534}%
\special{pa 2784 1520}%
\special{pa 2814 1508}%
\special{pa 2846 1494}%
\special{pa 2876 1482}%
\special{pa 2906 1468}%
\special{pa 2936 1456}%
\special{pa 2968 1444}%
\special{pa 2998 1430}%
\special{pa 3028 1418}%
\special{pa 3060 1406}%
\special{pa 3090 1394}%
\special{pa 3120 1382}%
\special{pa 3152 1370}%
\special{pa 3182 1358}%
\special{pa 3212 1346}%
\special{pa 3244 1334}%
\special{pa 3274 1324}%
\special{pa 3304 1312}%
\special{pa 3334 1302}%
\special{pa 3366 1292}%
\special{pa 3396 1280}%
\special{pa 3426 1270}%
\special{pa 3458 1260}%
\special{pa 3488 1252}%
\special{pa 3518 1242}%
\special{pa 3550 1232}%
\special{pa 3580 1224}%
\special{pa 3610 1216}%
\special{pa 3642 1208}%
\special{pa 3672 1200}%
\special{pa 3702 1192}%
\special{pa 3734 1184}%
\special{pa 3764 1178}%
\special{pa 3794 1170}%
\special{pa 3826 1164}%
\special{pa 3856 1158}%
\special{pa 3886 1154}%
\special{pa 3918 1148}%
\special{pa 3948 1144}%
\special{pa 3980 1140}%
\special{pa 4010 1136}%
\special{pa 4040 1132}%
\special{pa 4072 1128}%
\special{pa 4102 1126}%
\special{pa 4132 1124}%
\special{pa 4164 1122}%
\special{pa 4194 1120}%
\special{pa 4226 1120}%
\special{pa 4256 1120}%
\special{pa 4286 1120}%
\special{pa 4318 1120}%
\special{pa 4348 1122}%
\special{pa 4380 1122}%
\special{pa 4410 1124}%
\special{pa 4440 1126}%
\special{pa 4472 1130}%
\special{pa 4502 1132}%
\special{pa 4534 1136}%
\special{pa 4564 1140}%
\special{pa 4594 1144}%
\special{pa 4626 1148}%
\special{pa 4656 1154}%
\special{pa 4688 1160}%
\special{pa 4718 1164}%
\special{pa 4750 1170}%
\special{pa 4780 1178}%
\special{pa 4812 1184}%
\special{pa 4842 1192}%
\special{pa 4872 1198}%
\special{pa 4904 1206}%
\special{pa 4934 1214}%
\special{pa 4966 1222}%
\special{pa 4996 1230}%
\special{pa 5028 1240}%
\special{pa 5058 1248}%
\special{pa 5090 1258}%
\special{pa 5120 1266}%
\special{pa 5152 1276}%
\special{pa 5182 1286}%
\special{pa 5214 1296}%
\special{pa 5244 1306}%
\special{pa 5276 1318}%
\special{pa 5306 1328}%
\special{pa 5336 1338}%
\special{pa 5368 1350}%
\special{pa 5398 1362}%
\special{pa 5430 1372}%
\special{pa 5460 1384}%
\special{pa 5492 1396}%
\special{pa 5522 1408}%
\special{pa 5554 1420}%
\special{pa 5584 1432}%
\special{pa 5616 1444}%
\special{pa 5646 1456}%
\special{pa 5678 1468}%
\special{pa 5708 1480}%
\special{pa 5740 1494}%
\special{pa 5770 1506}%
\special{pa 5802 1518}%
\special{pa 5832 1532}%
\special{pa 5864 1544}%
\special{pa 5894 1556}%
\special{pa 5926 1570}%
\special{pa 5956 1582}%
\special{pa 5988 1596}%
\special{pa 6000 1600}%
\special{sp}%
% CIRCLE 2 0 0 0
% 4 6300 1600 6350 1600 6350 1600 6350 1600
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 6300 1600 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 7100 1600 7150 1600 7150 1600 7150 1600
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 7100 1600 50 50  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 3240 1630 3240 1730 5 0
% {\small $u_{1}$}
\put(32.4000,-17.3000){\makebox(0,0){{\small $u_{1}$}}}%
% STR 2 0 3 0
% 3 3040 1620 3040 1720 5 0
% {\small $u_{2}$}
\put(30.4000,-17.2000){\makebox(0,0){{\small $u_{2}$}}}%
% STR 2 0 3 0
% 3 2840 1620 2840 1720 5 0
% {\small $u_{3}$}
\put(28.4000,-17.2000){\makebox(0,0){{\small $u_{3}$}}}%
% STR 2 0 3 0
% 3 2640 1620 2640 1720 5 0
% {\small $u_{4}$}
\put(26.4000,-17.2000){\makebox(0,0){{\small $u_{4}$}}}%
% STR 2 0 3 0
% 3 3420 1620 3420 1720 5 0
% {\small $u$}
\put(34.2000,-17.2000){\makebox(0,0){{\small $u$}}}%
% STR 2 0 3 0
% 3 4440 1620 4440 1720 5 0
% {\small $v_{1}$}
\put(44.4000,-17.2000){\makebox(0,0){{\small $v_{1}$}}}%
% STR 2 0 3 0
% 3 4760 1600 4760 1700 5 0
% {\small $v_{1}^{+}$}
\put(47.6000,-17.0000){\makebox(0,0){{\small $v_{1}^{+}$}}}%
% STR 2 0 3 0
% 3 5340 1620 5340 1720 5 0
% {\small $v_{2}$}
\put(53.4000,-17.2000){\makebox(0,0){{\small $v_{2}$}}}%
% STR 2 0 3 0
% 3 5730 1600 5730 1700 5 0
% {\small $v_{2}^{+} = v_{3}$}
\put(57.3000,-17.0000){\makebox(0,0){{\small $v_{2}^{+} = v_{3}$}}}%
% STR 2 0 3 0
% 3 6070 1370 6070 1470 5 0
% {\small $v_{3}^{+}$}
\put(60.7000,-14.7000){\makebox(0,0){{\small $v_{3}^{+}$}}}%
% ELLIPSE 2 0 3 0
% 4 5470 2005 6870 2165 6870 2165 6870 2165
% 
\special{pn 8}%
\special{ar 5470 2006 1400 160  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 6640 2005 6690 2005 6690 2005 6690 2005
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 6640 2006 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4290 2005 4340 2005 4340 2005 4340 2005
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4290 2006 50 50  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 5490 2175 5490 2275 5 0
% {\small $H$}
\put(54.9000,-22.7500){\makebox(0,0){{\small $H$}}}%
% STR 2 0 3 0
% 3 2170 1390 2170 1490 5 0
% {\small $\ora{C}$}
\put(20.7000,-14.9000){\makebox(0,0){{\small $\ora{C}$}}}%
% LINE 0 2 3 0
% 2 4010 1600 4210 1600
% 
\special{pn 20}%
\special{pa 4010 1600}%
\special{pa 4210 1600}%
\special{dt 0.054}%
% LINE 0 2 3 0
% 2 4900 1600 5200 1600
% 
\special{pn 20}%
\special{pa 4900 1600}%
\special{pa 5200 1600}%
\special{dt 0.054}%
% STR 2 0 3 0
% 3 2440 1620 2440 1720 5 0
% {\small $u_{5}$}
\put(24.4000,-17.2000){\makebox(0,0){{\small $u_{5}$}}}%
% CIRCLE 2 0 0 0
% 4 2400 1600 2450 1600 2450 1600 2450 1600
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2400 1600 50 50  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 2400 1600 2200 1600
% 
\special{pn 8}%
\special{pa 2400 1600}%
\special{pa 2200 1600}%
\special{fp}%
% LINE 0 2 3 0
% 2 6760 1600 6490 1600
% 
\special{pn 20}%
\special{pa 6760 1600}%
\special{pa 6490 1600}%
\special{dt 0.054}%
% LINE 0 0 3 0
% 2 4290 2005 5090 2005
% 
\special{pn 20}%
\special{pa 4290 2006}%
\special{pa 5090 2006}%
\special{fp}%
% LINE 0 0 3 0
% 2 5840 2005 6640 2005
% 
\special{pn 20}%
\special{pa 5840 2006}%
\special{pa 6640 2006}%
\special{fp}%
% LINE 0 2 3 0
% 2 5840 2005 5040 2005
% 
\special{pn 20}%
\special{pa 5840 2006}%
\special{pa 5040 2006}%
\special{dt 0.054}%
% LINE 0 0 3 0
% 2 2410 1600 2610 1600
% 
\special{pn 20}%
\special{pa 2410 1600}%
\special{pa 2610 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 2610 1600 2810 1600
% 
\special{pn 8}%
\special{pa 2610 1600}%
\special{pa 2810 1600}%
\special{fp}%
% LINE 0 0 3 0
% 2 2810 1600 3010 1600
% 
\special{pn 20}%
\special{pa 2810 1600}%
\special{pa 3010 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 3010 1600 3210 1600
% 
\special{pn 8}%
\special{pa 3010 1600}%
\special{pa 3210 1600}%
\special{fp}%
% LINE 2 0 3 0
% 4 3210 1600 3410 1600 3410 1600 3410 1600
% 
\special{pn 8}%
\special{pa 3210 1600}%
\special{pa 3410 1600}%
\special{fp}%
\special{pa 3410 1600}%
\special{pa 3410 1600}%
\special{fp}%
% LINE 0 0 3 0
% 2 3410 1600 3610 1600
% 
\special{pn 20}%
\special{pa 3410 1600}%
\special{pa 3610 1600}%
\special{fp}%
% LINE 0 0 3 0
% 2 3610 1600 3810 1600
% 
\special{pn 20}%
\special{pa 3610 1600}%
\special{pa 3810 1600}%
\special{fp}%
% LINE 0 0 3 0
% 2 3800 1600 3990 1600
% 
\special{pn 20}%
\special{pa 3800 1600}%
\special{pa 3990 1600}%
\special{fp}%
% LINE 0 0 3 0
% 2 4390 1600 4190 1600
% 
\special{pn 20}%
\special{pa 4390 1600}%
\special{pa 4190 1600}%
\special{fp}%
% LINE 0 0 3 0
% 2 4390 1600 4700 1600
% 
\special{pn 20}%
\special{pa 4390 1600}%
\special{pa 4700 1600}%
\special{fp}%
% LINE 0 0 3 0
% 2 4700 1600 4900 1600
% 
\special{pn 20}%
\special{pa 4700 1600}%
\special{pa 4900 1600}%
\special{fp}%
% LINE 0 0 3 0
% 2 5400 1600 5200 1600
% 
\special{pn 20}%
\special{pa 5400 1600}%
\special{pa 5200 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 5400 1600 5700 1600
% 
\special{pn 8}%
\special{pa 5400 1600}%
\special{pa 5700 1600}%
\special{fp}%
% LINE 0 0 3 0
% 2 5700 1600 6000 1600
% 
\special{pn 20}%
\special{pa 5700 1600}%
\special{pa 6000 1600}%
\special{fp}%
% LINE 0 0 3 0
% 2 6000 1600 6300 1600
% 
\special{pn 20}%
\special{pa 6000 1600}%
\special{pa 6300 1600}%
\special{fp}%
% LINE 0 0 3 0
% 2 6300 1600 6500 1600
% 
\special{pn 20}%
\special{pa 6300 1600}%
\special{pa 6500 1600}%
\special{fp}%
% LINE 0 0 3 0
% 2 7100 1600 7300 1600
% 
\special{pn 20}%
\special{pa 7100 1600}%
\special{pa 7300 1600}%
\special{fp}%
% CIRCLE 1 0 2 0
% 4 4400 1600 4450 1600 4450 1600 4450 1600
% 
\special{pn 13}%
\special{sh 0}%
\special{ar 4400 1600 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 2 0
% 4 5400 1600 5450 1600 5450 1600 5450 1600
% 
\special{pn 13}%
\special{sh 0}%
\special{ar 5400 1600 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 2 0
% 4 5700 1600 5750 1600 5750 1600 5750 1600
% 
\special{pn 13}%
\special{sh 0}%
\special{ar 5700 1600 50 50  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 5490 1815 5490 1915 5 0
% {\small $\ora{P}$}
\put(54.9000,-19.1500){\makebox(0,0){{\small $\ora{P}$}}}%
% STR 2 0 3 0
% 3 4390 1965 4390 2065 5 0
% {\small $x$}
\put(43.9000,-20.6500){\makebox(0,0){{\small $x$}}}%
% STR 2 0 3 0
% 3 6510 1965 6510 2065 5 0
% {\small $x'$}
\put(65.1000,-20.6500){\makebox(0,0){{\small $x'$}}}%
% LINE 0 0 3 0
% 2 2200 1600 2000 1600
% 
\special{pn 20}%
\special{pa 2200 1600}%
\special{pa 2000 1600}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 2200 1600 2250 1600 2250 1600 2250 1600
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2200 1600 50 50  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6800 1600 7100 1600
% 
\special{pn 8}%
\special{pa 6800 1600}%
\special{pa 7100 1600}%
\special{fp}%
% LINE 0 2 3 0
% 2 7500 1600 7300 1600
% 
\special{pn 20}%
\special{pa 7500 1600}%
\special{pa 7300 1600}%
\special{dt 0.054}%
% LINE 2 0 3 0
% 2 7490 1600 7690 1600
% 
\special{pn 8}%
\special{pa 7490 1600}%
\special{pa 7690 1600}%
\special{fp}%
% LINE 0 0 3 0
% 2 7690 1600 7890 1600
% 
\special{pn 20}%
\special{pa 7690 1600}%
\special{pa 7890 1600}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 7700 1600 7750 1600 7750 1600 7750 1600
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 7700 1600 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 7500 1600 7550 1600 7550 1600 7550 1600
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 7500 1600 50 50  0.0000000 6.2831853}%
% SPLINE 0 0 3 0
% 4 2600 1600 5000 800 6800 1600 6800 1600
% 
\special{pn 20}%
\special{pa 2600 1600}%
\special{pa 2632 1584}%
\special{pa 2662 1568}%
\special{pa 2692 1550}%
\special{pa 2724 1534}%
\special{pa 2754 1518}%
\special{pa 2784 1502}%
\special{pa 2816 1484}%
\special{pa 2846 1468}%
\special{pa 2876 1452}%
\special{pa 2908 1436}%
\special{pa 2938 1420}%
\special{pa 2968 1402}%
\special{pa 3000 1386}%
\special{pa 3030 1370}%
\special{pa 3060 1354}%
\special{pa 3092 1338}%
\special{pa 3122 1324}%
\special{pa 3152 1308}%
\special{pa 3182 1292}%
\special{pa 3214 1276}%
\special{pa 3244 1262}%
\special{pa 3274 1246}%
\special{pa 3306 1230}%
\special{pa 3336 1216}%
\special{pa 3366 1202}%
\special{pa 3398 1186}%
\special{pa 3428 1172}%
\special{pa 3458 1158}%
\special{pa 3488 1144}%
\special{pa 3520 1130}%
\special{pa 3550 1116}%
\special{pa 3580 1102}%
\special{pa 3610 1090}%
\special{pa 3642 1076}%
\special{pa 3672 1064}%
\special{pa 3702 1050}%
\special{pa 3732 1038}%
\special{pa 3764 1026}%
\special{pa 3794 1014}%
\special{pa 3824 1002}%
\special{pa 3854 990}%
\special{pa 3884 980}%
\special{pa 3916 968}%
\special{pa 3946 958}%
\special{pa 3976 948}%
\special{pa 4006 938}%
\special{pa 4036 928}%
\special{pa 4068 918}%
\special{pa 4098 908}%
\special{pa 4128 900}%
\special{pa 4158 890}%
\special{pa 4188 882}%
\special{pa 4218 874}%
\special{pa 4248 866}%
\special{pa 4280 860}%
\special{pa 4310 852}%
\special{pa 4340 846}%
\special{pa 4370 840}%
\special{pa 4400 834}%
\special{pa 4430 828}%
\special{pa 4460 822}%
\special{pa 4490 818}%
\special{pa 4520 814}%
\special{pa 4550 810}%
\special{pa 4580 806}%
\special{pa 4610 802}%
\special{pa 4640 800}%
\special{pa 4670 798}%
\special{pa 4700 796}%
\special{pa 4730 794}%
\special{pa 4760 792}%
\special{pa 4790 792}%
\special{pa 4820 792}%
\special{pa 4850 792}%
\special{pa 4880 792}%
\special{pa 4910 794}%
\special{pa 4940 796}%
\special{pa 4970 798}%
\special{pa 4998 800}%
\special{pa 5028 804}%
\special{pa 5058 808}%
\special{pa 5088 812}%
\special{pa 5118 816}%
\special{pa 5148 820}%
\special{pa 5176 826}%
\special{pa 5206 832}%
\special{pa 5236 838}%
\special{pa 5266 844}%
\special{pa 5294 852}%
\special{pa 5324 860}%
\special{pa 5354 868}%
\special{pa 5384 876}%
\special{pa 5412 884}%
\special{pa 5442 894}%
\special{pa 5472 904}%
\special{pa 5502 914}%
\special{pa 5530 924}%
\special{pa 5560 934}%
\special{pa 5590 946}%
\special{pa 5618 956}%
\special{pa 5648 968}%
\special{pa 5678 980}%
\special{pa 5706 992}%
\special{pa 5736 1004}%
\special{pa 5764 1018}%
\special{pa 5794 1030}%
\special{pa 5824 1044}%
\special{pa 5852 1058}%
\special{pa 5882 1072}%
\special{pa 5910 1086}%
\special{pa 5940 1100}%
\special{pa 5970 1116}%
\special{pa 5998 1130}%
\special{pa 6028 1146}%
\special{pa 6056 1160}%
\special{pa 6086 1176}%
\special{pa 6114 1192}%
\special{pa 6144 1208}%
\special{pa 6174 1224}%
\special{pa 6202 1240}%
\special{pa 6232 1256}%
\special{pa 6260 1274}%
\special{pa 6290 1290}%
\special{pa 6318 1306}%
\special{pa 6348 1324}%
\special{pa 6376 1340}%
\special{pa 6406 1358}%
\special{pa 6434 1376}%
\special{pa 6464 1392}%
\special{pa 6492 1410}%
\special{pa 6522 1428}%
\special{pa 6550 1446}%
\special{pa 6580 1464}%
\special{pa 6608 1482}%
\special{pa 6638 1500}%
\special{pa 6666 1518}%
\special{pa 6696 1536}%
\special{pa 6724 1554}%
\special{pa 6754 1572}%
\special{pa 6782 1590}%
\special{pa 6800 1600}%
\special{sp}%
% SPLINE 0 0 3 0
% 4 2400 1600 4800 700 7110 1610 7110 1610
% 
\special{pn 20}%
\special{pa 2400 1600}%
\special{pa 2430 1584}%
\special{pa 2460 1566}%
\special{pa 2490 1550}%
\special{pa 2520 1532}%
\special{pa 2550 1516}%
\special{pa 2580 1498}%
\special{pa 2610 1482}%
\special{pa 2640 1464}%
\special{pa 2670 1448}%
\special{pa 2700 1430}%
\special{pa 2730 1414}%
\special{pa 2760 1398}%
\special{pa 2790 1380}%
\special{pa 2820 1364}%
\special{pa 2850 1348}%
\special{pa 2880 1332}%
\special{pa 2910 1314}%
\special{pa 2940 1298}%
\special{pa 2970 1282}%
\special{pa 3000 1266}%
\special{pa 3030 1250}%
\special{pa 3060 1234}%
\special{pa 3090 1218}%
\special{pa 3120 1204}%
\special{pa 3150 1188}%
\special{pa 3180 1172}%
\special{pa 3210 1158}%
\special{pa 3240 1142}%
\special{pa 3270 1128}%
\special{pa 3300 1112}%
\special{pa 3330 1098}%
\special{pa 3360 1084}%
\special{pa 3390 1070}%
\special{pa 3420 1056}%
\special{pa 3450 1042}%
\special{pa 3480 1028}%
\special{pa 3510 1016}%
\special{pa 3540 1002}%
\special{pa 3570 988}%
\special{pa 3600 976}%
\special{pa 3630 964}%
\special{pa 3660 950}%
\special{pa 3690 938}%
\special{pa 3720 926}%
\special{pa 3750 916}%
\special{pa 3780 904}%
\special{pa 3810 892}%
\special{pa 3840 882}%
\special{pa 3870 872}%
\special{pa 3900 860}%
\special{pa 3930 850}%
\special{pa 3960 840}%
\special{pa 3990 832}%
\special{pa 4020 822}%
\special{pa 4050 812}%
\special{pa 4080 804}%
\special{pa 4110 796}%
\special{pa 4140 788}%
\special{pa 4170 780}%
\special{pa 4200 772}%
\special{pa 4230 766}%
\special{pa 4260 758}%
\special{pa 4290 752}%
\special{pa 4320 746}%
\special{pa 4350 740}%
\special{pa 4380 736}%
\special{pa 4408 730}%
\special{pa 4438 726}%
\special{pa 4468 722}%
\special{pa 4498 718}%
\special{pa 4528 714}%
\special{pa 4558 710}%
\special{pa 4588 708}%
\special{pa 4618 706}%
\special{pa 4648 704}%
\special{pa 4678 702}%
\special{pa 4708 702}%
\special{pa 4738 700}%
\special{pa 4768 700}%
\special{pa 4798 700}%
\special{pa 4828 702}%
\special{pa 4858 702}%
\special{pa 4888 704}%
\special{pa 4916 706}%
\special{pa 4946 708}%
\special{pa 4976 710}%
\special{pa 5006 714}%
\special{pa 5036 718}%
\special{pa 5066 720}%
\special{pa 5096 726}%
\special{pa 5126 730}%
\special{pa 5156 734}%
\special{pa 5186 740}%
\special{pa 5216 746}%
\special{pa 5246 752}%
\special{pa 5274 758}%
\special{pa 5304 766}%
\special{pa 5334 772}%
\special{pa 5364 780}%
\special{pa 5394 788}%
\special{pa 5424 796}%
\special{pa 5454 804}%
\special{pa 5484 814}%
\special{pa 5514 822}%
\special{pa 5544 832}%
\special{pa 5572 842}%
\special{pa 5602 852}%
\special{pa 5632 862}%
\special{pa 5662 872}%
\special{pa 5692 884}%
\special{pa 5722 894}%
\special{pa 5752 906}%
\special{pa 5782 918}%
\special{pa 5812 930}%
\special{pa 5840 942}%
\special{pa 5870 954}%
\special{pa 5900 966}%
\special{pa 5930 980}%
\special{pa 5960 992}%
\special{pa 5990 1006}%
\special{pa 6020 1020}%
\special{pa 6050 1032}%
\special{pa 6080 1046}%
\special{pa 6108 1060}%
\special{pa 6138 1076}%
\special{pa 6168 1090}%
\special{pa 6198 1104}%
\special{pa 6228 1120}%
\special{pa 6258 1134}%
\special{pa 6288 1150}%
\special{pa 6318 1164}%
\special{pa 6346 1180}%
\special{pa 6376 1196}%
\special{pa 6406 1212}%
\special{pa 6436 1228}%
\special{pa 6466 1244}%
\special{pa 6496 1260}%
\special{pa 6526 1276}%
\special{pa 6554 1292}%
\special{pa 6584 1308}%
\special{pa 6614 1324}%
\special{pa 6644 1342}%
\special{pa 6674 1358}%
\special{pa 6704 1376}%
\special{pa 6734 1392}%
\special{pa 6764 1408}%
\special{pa 6792 1426}%
\special{pa 6822 1444}%
\special{pa 6852 1460}%
\special{pa 6882 1478}%
\special{pa 6912 1494}%
\special{pa 6942 1512}%
\special{pa 6972 1530}%
\special{pa 7000 1546}%
\special{pa 7030 1564}%
\special{pa 7060 1582}%
\special{pa 7090 1598}%
\special{pa 7110 1610}%
\special{sp}%
% SPLINE 0 0 3 0
% 4 2190 1600 4900 600 7500 1600 7500 1600
% 
\special{pn 20}%
\special{pa 2190 1600}%
\special{pa 2220 1584}%
\special{pa 2250 1566}%
\special{pa 2280 1550}%
\special{pa 2310 1534}%
\special{pa 2340 1516}%
\special{pa 2370 1500}%
\special{pa 2400 1482}%
\special{pa 2430 1466}%
\special{pa 2462 1450}%
\special{pa 2492 1432}%
\special{pa 2522 1416}%
\special{pa 2552 1400}%
\special{pa 2582 1384}%
\special{pa 2612 1366}%
\special{pa 2642 1350}%
\special{pa 2672 1334}%
\special{pa 2702 1318}%
\special{pa 2732 1302}%
\special{pa 2762 1286}%
\special{pa 2792 1270}%
\special{pa 2822 1254}%
\special{pa 2852 1238}%
\special{pa 2882 1222}%
\special{pa 2912 1206}%
\special{pa 2942 1190}%
\special{pa 2972 1176}%
\special{pa 3002 1160}%
\special{pa 3032 1144}%
\special{pa 3062 1130}%
\special{pa 3092 1114}%
\special{pa 3122 1100}%
\special{pa 3152 1086}%
\special{pa 3182 1070}%
\special{pa 3212 1056}%
\special{pa 3242 1042}%
\special{pa 3272 1028}%
\special{pa 3302 1014}%
\special{pa 3332 1000}%
\special{pa 3362 986}%
\special{pa 3392 972}%
\special{pa 3422 960}%
\special{pa 3452 946}%
\special{pa 3482 934}%
\special{pa 3512 920}%
\special{pa 3542 908}%
\special{pa 3572 896}%
\special{pa 3602 884}%
\special{pa 3632 872}%
\special{pa 3662 860}%
\special{pa 3692 848}%
\special{pa 3722 836}%
\special{pa 3752 824}%
\special{pa 3782 814}%
\special{pa 3814 804}%
\special{pa 3844 792}%
\special{pa 3874 782}%
\special{pa 3904 772}%
\special{pa 3934 762}%
\special{pa 3964 752}%
\special{pa 3994 744}%
\special{pa 4024 734}%
\special{pa 4054 726}%
\special{pa 4084 716}%
\special{pa 4114 708}%
\special{pa 4144 700}%
\special{pa 4174 692}%
\special{pa 4204 686}%
\special{pa 4234 678}%
\special{pa 4264 672}%
\special{pa 4294 664}%
\special{pa 4324 658}%
\special{pa 4354 652}%
\special{pa 4384 646}%
\special{pa 4414 642}%
\special{pa 4444 636}%
\special{pa 4472 632}%
\special{pa 4502 628}%
\special{pa 4532 622}%
\special{pa 4562 620}%
\special{pa 4592 616}%
\special{pa 4622 612}%
\special{pa 4652 610}%
\special{pa 4682 608}%
\special{pa 4712 606}%
\special{pa 4742 604}%
\special{pa 4772 602}%
\special{pa 4802 602}%
\special{pa 4832 600}%
\special{pa 4862 600}%
\special{pa 4892 600}%
\special{pa 4922 600}%
\special{pa 4952 602}%
\special{pa 4982 604}%
\special{pa 5012 604}%
\special{pa 5042 606}%
\special{pa 5072 608}%
\special{pa 5102 612}%
\special{pa 5132 614}%
\special{pa 5162 618}%
\special{pa 5192 622}%
\special{pa 5222 626}%
\special{pa 5252 630}%
\special{pa 5282 636}%
\special{pa 5312 640}%
\special{pa 5342 646}%
\special{pa 5372 652}%
\special{pa 5402 658}%
\special{pa 5432 664}%
\special{pa 5460 670}%
\special{pa 5490 678}%
\special{pa 5520 684}%
\special{pa 5550 692}%
\special{pa 5580 700}%
\special{pa 5610 708}%
\special{pa 5640 716}%
\special{pa 5670 724}%
\special{pa 5700 734}%
\special{pa 5730 744}%
\special{pa 5760 752}%
\special{pa 5790 762}%
\special{pa 5820 772}%
\special{pa 5850 782}%
\special{pa 5880 792}%
\special{pa 5910 804}%
\special{pa 5940 814}%
\special{pa 5968 826}%
\special{pa 5998 836}%
\special{pa 6028 848}%
\special{pa 6058 860}%
\special{pa 6088 872}%
\special{pa 6118 884}%
\special{pa 6148 896}%
\special{pa 6178 910}%
\special{pa 6208 922}%
\special{pa 6238 936}%
\special{pa 6268 948}%
\special{pa 6298 962}%
\special{pa 6328 976}%
\special{pa 6358 990}%
\special{pa 6386 1004}%
\special{pa 6416 1018}%
\special{pa 6446 1032}%
\special{pa 6476 1046}%
\special{pa 6506 1060}%
\special{pa 6536 1074}%
\special{pa 6566 1090}%
\special{pa 6596 1104}%
\special{pa 6626 1120}%
\special{pa 6656 1134}%
\special{pa 6686 1150}%
\special{pa 6716 1166}%
\special{pa 6746 1182}%
\special{pa 6774 1196}%
\special{pa 6804 1212}%
\special{pa 6834 1228}%
\special{pa 6864 1244}%
\special{pa 6894 1260}%
\special{pa 6924 1276}%
\special{pa 6954 1294}%
\special{pa 6984 1310}%
\special{pa 7014 1326}%
\special{pa 7044 1342}%
\special{pa 7074 1358}%
\special{pa 7104 1376}%
\special{pa 7132 1392}%
\special{pa 7162 1408}%
\special{pa 7192 1426}%
\special{pa 7222 1442}%
\special{pa 7252 1460}%
\special{pa 7282 1476}%
\special{pa 7312 1494}%
\special{pa 7342 1510}%
\special{pa 7372 1526}%
\special{pa 7402 1544}%
\special{pa 7432 1560}%
\special{pa 7462 1578}%
\special{pa 7490 1596}%
\special{pa 7500 1600}%
\special{sp}%
% LINE 0 0 3 0
% 2 3400 1600 4290 2010
% 
\special{pn 20}%
\special{pa 3400 1600}%
\special{pa 4290 2010}%
\special{fp}%
% LINE 0 0 3 0
% 2 6640 2010 7700 1610
% 
\special{pn 20}%
\special{pa 6640 2010}%
\special{pa 7700 1610}%
\special{fp}%
% STR 2 0 3 0
% 3 2240 1620 2240 1720 5 0
% {\small $u_{6}$}
\put(22.4000,-17.2000){\makebox(0,0){{\small $u_{6}$}}}%
% STR 2 0 3 0
% 3 6840 1620 6840 1720 5 0
% {\small $v_{4}$}
\put(68.4000,-17.2000){\makebox(0,0){{\small $v_{4}$}}}%
% STR 2 0 3 0
% 3 7160 1600 7160 1700 5 0
% {\small $v_{4}^{+}$}
\put(71.6000,-17.0000){\makebox(0,0){{\small $v_{4}^{+}$}}}%
% STR 2 0 3 0
% 3 7380 1570 7380 1670 5 0
% {\small $v^{-}$}
\put(73.8000,-16.7000){\makebox(0,0){{\small $v^{-}$}}}%
% STR 2 0 3 0
% 3 7730 1610 7730 1710 5 0
% {\small $v$}
\put(77.3000,-17.1000){\makebox(0,0){{\small $v$}}}%
% CIRCLE 1 0 2 0
% 4 6800 1600 6850 1600 6850 1600 6850 1600
% 
\special{pn 13}%
\special{sh 0}%
\special{ar 6800 1600 50 50  0.0000000 6.2831853}%
\end{picture}

==> (inline-3) <==
\begin{picture}( 70.0000, 16.5200)(  1.3000,-22.0200)
\begin{picture}( 70.0000, 16.5200)(  9.4000,-22.0200)
% STR 2 0 3 0
% 3 1210 1430 1210 1530 5 0
% {\small $\ora{C}$}
\put(12.1000,-15.3000){\makebox(0,0){{\small $\ora{C}$}}}%
% CIRCLE 2 0 0 0
% 4 2400 1400 2450 1400 2450 1400 2450 1400
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2400 1400 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3200 1400 3250 1400 3250 1400 3250 1400
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3200 1400 50 50  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 4 1400 1400 1600 1400 1600 1400 1600 1400
% 
\special{pn 20}%
\special{pa 1400 1400}%
\special{pa 1600 1400}%
\special{fp}%
\special{pa 1600 1400}%
\special{pa 1600 1400}%
\special{fp}%
% LINE 0 0 3 0
% 4 1600 1400 1800 1400 1800 1400 1800 1400
% 
\special{pn 20}%
\special{pa 1600 1400}%
\special{pa 1800 1400}%
\special{fp}%
\special{pa 1800 1400}%
\special{pa 1800 1400}%
\special{fp}%
% LINE 0 0 3 0
% 4 1800 1400 2000 1400 2000 1400 2000 1400
% 
\special{pn 20}%
\special{pa 1800 1400}%
\special{pa 2000 1400}%
\special{fp}%
\special{pa 2000 1400}%
\special{pa 2000 1400}%
\special{fp}%
% LINE 1 0 3 0
% 2 2000 1400 2110 1400
% 
\special{pn 12}%
\special{pa 2000 1400}%
\special{pa 2110 1400}%
\special{fp}%
% LINE 1 0 3 0
% 2 2400 1400 2290 1400
% 
\special{pn 12}%
\special{pa 2400 1400}%
\special{pa 2290 1400}%
\special{fp}%
% LINE 1 2 3 0
% 2 2280 1400 2120 1400
% 
\special{pn 12}%
\special{pa 2280 1400}%
\special{pa 2120 1400}%
\special{dt 0.045}%
% CIRCLE 2 0 0 0
% 4 3000 1400 3050 1400 3050 1400 3050 1400
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3000 1400 50 50  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 1400 1400 1200 1400
% 
\special{pn 12}%
\special{pa 1400 1400}%
\special{pa 1200 1400}%
\special{fp}%
% LINE 1 0 3 0
% 2 2400 1400 2510 1400
% 
\special{pn 12}%
\special{pa 2400 1400}%
\special{pa 2510 1400}%
\special{fp}%
% LINE 1 0 3 0
% 2 2910 1400 3310 1400
% 
\special{pn 12}%
\special{pa 2910 1400}%
\special{pa 3310 1400}%
\special{fp}%
% LINE 0 0 3 0
% 2 3600 1400 3800 1400
% 
\special{pn 20}%
\special{pa 3600 1400}%
\special{pa 3800 1400}%
\special{fp}%
% LINE 1 0 3 0
% 2 3800 1400 4000 1400
% 
\special{pn 12}%
\special{pa 3800 1400}%
\special{pa 4000 1400}%
\special{fp}%
% LINE 1 0 3 0
% 2 3600 1400 3510 1400
% 
\special{pn 12}%
\special{pa 3600 1400}%
\special{pa 3510 1400}%
\special{fp}%
% LINE 1 2 3 0
% 4 3480 1400 3350 1400 3350 1400 3330 1400
% 
\special{pn 12}%
\special{pa 3480 1400}%
\special{pa 3350 1400}%
\special{dt 0.045}%
\special{pa 3350 1400}%
\special{pa 3330 1400}%
\special{dt 0.045}%
% LINE 1 2 3 0
% 2 2870 1400 2520 1400
% 
\special{pn 12}%
\special{pa 2870 1400}%
\special{pa 2520 1400}%
\special{dt 0.045}%
% SPLINE 1 0 3 0
% 5 1800 1400 2400 1200 3000 1400 3000 1400 3000 1400
% 
\special{pn 12}%
\special{pa 1800 1400}%
\special{pa 1830 1386}%
\special{pa 1862 1370}%
\special{pa 1892 1356}%
\special{pa 1922 1340}%
\special{pa 1952 1326}%
\special{pa 1982 1312}%
\special{pa 2014 1298}%
\special{pa 2044 1286}%
\special{pa 2074 1274}%
\special{pa 2104 1262}%
\special{pa 2134 1250}%
\special{pa 2164 1240}%
\special{pa 2196 1232}%
\special{pa 2226 1224}%
\special{pa 2256 1216}%
\special{pa 2286 1210}%
\special{pa 2316 1206}%
\special{pa 2346 1202}%
\special{pa 2378 1200}%
\special{pa 2408 1200}%
\special{pa 2438 1202}%
\special{pa 2468 1204}%
\special{pa 2498 1208}%
\special{pa 2530 1214}%
\special{pa 2560 1220}%
\special{pa 2590 1228}%
\special{pa 2620 1236}%
\special{pa 2650 1246}%
\special{pa 2680 1256}%
\special{pa 2712 1268}%
\special{pa 2742 1280}%
\special{pa 2772 1292}%
\special{pa 2802 1306}%
\special{pa 2832 1318}%
\special{pa 2864 1332}%
\special{pa 2894 1348}%
\special{pa 2924 1362}%
\special{pa 2954 1378}%
\special{pa 2984 1392}%
\special{pa 3000 1400}%
\special{sp}%
% SPLINE 1 0 3 0
% 5 1600 1400 2400 1100 3200 1400 3200 1400 3200 1400
% 
\special{pn 12}%
\special{pa 1600 1400}%
\special{pa 1630 1384}%
\special{pa 1660 1366}%
\special{pa 1690 1350}%
\special{pa 1720 1334}%
\special{pa 1750 1318}%
\special{pa 1780 1302}%
\special{pa 1810 1286}%
\special{pa 1840 1270}%
\special{pa 1870 1254}%
\special{pa 1900 1240}%
\special{pa 1930 1226}%
\special{pa 1960 1212}%
\special{pa 1990 1198}%
\special{pa 2020 1186}%
\special{pa 2050 1174}%
\special{pa 2080 1164}%
\special{pa 2110 1152}%
\special{pa 2140 1144}%
\special{pa 2170 1134}%
\special{pa 2200 1126}%
\special{pa 2230 1120}%
\special{pa 2260 1114}%
\special{pa 2290 1108}%
\special{pa 2320 1104}%
\special{pa 2350 1102}%
\special{pa 2380 1100}%
\special{pa 2410 1100}%
\special{pa 2440 1102}%
\special{pa 2470 1104}%
\special{pa 2500 1108}%
\special{pa 2530 1112}%
\special{pa 2560 1118}%
\special{pa 2590 1124}%
\special{pa 2620 1132}%
\special{pa 2650 1140}%
\special{pa 2680 1148}%
\special{pa 2710 1158}%
\special{pa 2740 1170}%
\special{pa 2770 1182}%
\special{pa 2800 1194}%
\special{pa 2828 1206}%
\special{pa 2858 1220}%
\special{pa 2888 1234}%
\special{pa 2918 1248}%
\special{pa 2948 1264}%
\special{pa 2978 1278}%
\special{pa 3008 1294}%
\special{pa 3038 1310}%
\special{pa 3068 1328}%
\special{pa 3098 1344}%
\special{pa 3128 1360}%
\special{pa 3158 1376}%
\special{pa 3188 1394}%
\special{pa 3200 1400}%
\special{sp}%
% SPLINE 0 0 3 0
% 4 1600 1400 2600 800 3600 1400 3600 1400
% 
\special{pn 20}%
\special{pa 1600 1400}%
\special{pa 1628 1376}%
\special{pa 1656 1352}%
\special{pa 1682 1326}%
\special{pa 1710 1302}%
\special{pa 1738 1278}%
\special{pa 1766 1254}%
\special{pa 1792 1230}%
\special{pa 1820 1206}%
\special{pa 1848 1182}%
\special{pa 1874 1160}%
\special{pa 1902 1138}%
\special{pa 1930 1114}%
\special{pa 1958 1094}%
\special{pa 1984 1072}%
\special{pa 2012 1050}%
\special{pa 2040 1030}%
\special{pa 2066 1012}%
\special{pa 2094 992}%
\special{pa 2122 974}%
\special{pa 2150 956}%
\special{pa 2176 940}%
\special{pa 2204 924}%
\special{pa 2232 908}%
\special{pa 2260 894}%
\special{pa 2286 880}%
\special{pa 2314 868}%
\special{pa 2342 856}%
\special{pa 2368 846}%
\special{pa 2396 836}%
\special{pa 2424 826}%
\special{pa 2452 820}%
\special{pa 2478 814}%
\special{pa 2506 808}%
\special{pa 2534 804}%
\special{pa 2560 802}%
\special{pa 2588 800}%
\special{pa 2616 800}%
\special{pa 2644 802}%
\special{pa 2670 804}%
\special{pa 2698 808}%
\special{pa 2726 814}%
\special{pa 2752 820}%
\special{pa 2780 828}%
\special{pa 2808 836}%
\special{pa 2836 846}%
\special{pa 2862 856}%
\special{pa 2890 868}%
\special{pa 2918 882}%
\special{pa 2946 896}%
\special{pa 2972 910}%
\special{pa 3000 924}%
\special{pa 3028 942}%
\special{pa 3054 958}%
\special{pa 3082 976}%
\special{pa 3110 994}%
\special{pa 3138 1014}%
\special{pa 3164 1034}%
\special{pa 3192 1054}%
\special{pa 3220 1074}%
\special{pa 3246 1096}%
\special{pa 3274 1118}%
\special{pa 3302 1140}%
\special{pa 3330 1162}%
\special{pa 3356 1186}%
\special{pa 3384 1208}%
\special{pa 3412 1232}%
\special{pa 3438 1256}%
\special{pa 3466 1280}%
\special{pa 3494 1304}%
\special{pa 3522 1330}%
\special{pa 3548 1354}%
\special{pa 3576 1378}%
\special{pa 3600 1400}%
\special{sp}%
% SPLINE 2 1 3 0
% 4 3800 1400 3400 1600 2000 1400 2000 1400
% 
\special{pn 8}%
\special{pa 3800 1400}%
\special{pa 3772 1418}%
\special{pa 3744 1434}%
\special{pa 3716 1450}%
\special{pa 3688 1466}%
\special{pa 3658 1482}%
\special{pa 3630 1498}%
\special{pa 3602 1512}%
\special{pa 3574 1528}%
\special{pa 3544 1542}%
\special{pa 3516 1554}%
\special{pa 3488 1568}%
\special{pa 3458 1580}%
\special{pa 3430 1590}%
\special{pa 3400 1600}%
\special{pa 3370 1610}%
\special{pa 3340 1618}%
\special{pa 3312 1626}%
\special{pa 3282 1632}%
\special{pa 3252 1638}%
\special{pa 3220 1642}%
\special{pa 3190 1646}%
\special{pa 3160 1650}%
\special{pa 3130 1652}%
\special{pa 3098 1654}%
\special{pa 3068 1654}%
\special{pa 3038 1654}%
\special{pa 3006 1654}%
\special{pa 2974 1652}%
\special{pa 2944 1650}%
\special{pa 2912 1648}%
\special{pa 2880 1644}%
\special{pa 2850 1640}%
\special{pa 2818 1636}%
\special{pa 2786 1632}%
\special{pa 2754 1626}%
\special{pa 2722 1620}%
\special{pa 2690 1614}%
\special{pa 2658 1606}%
\special{pa 2626 1598}%
\special{pa 2594 1590}%
\special{pa 2562 1582}%
\special{pa 2528 1574}%
\special{pa 2496 1564}%
\special{pa 2464 1556}%
\special{pa 2432 1546}%
\special{pa 2400 1536}%
\special{pa 2366 1526}%
\special{pa 2334 1516}%
\special{pa 2302 1504}%
\special{pa 2268 1494}%
\special{pa 2236 1482}%
\special{pa 2202 1472}%
\special{pa 2170 1460}%
\special{pa 2138 1448}%
\special{pa 2104 1438}%
\special{pa 2072 1426}%
\special{pa 2038 1414}%
\special{pa 2006 1402}%
\special{pa 2000 1400}%
\special{sp 0.050}%
% SPLINE 2 1 3 0
% 4 3800 1400 3200 1750 1800 1400 1800 1400
% 
\special{pn 8}%
\special{pa 3800 1400}%
\special{pa 3774 1420}%
\special{pa 3746 1440}%
\special{pa 3720 1460}%
\special{pa 3692 1480}%
\special{pa 3664 1500}%
\special{pa 3638 1518}%
\special{pa 3610 1538}%
\special{pa 3584 1556}%
\special{pa 3556 1574}%
\special{pa 3528 1592}%
\special{pa 3500 1610}%
\special{pa 3474 1626}%
\special{pa 3446 1642}%
\special{pa 3418 1658}%
\special{pa 3390 1672}%
\special{pa 3362 1686}%
\special{pa 3334 1700}%
\special{pa 3306 1712}%
\special{pa 3278 1724}%
\special{pa 3250 1734}%
\special{pa 3220 1744}%
\special{pa 3192 1752}%
\special{pa 3164 1760}%
\special{pa 3134 1766}%
\special{pa 3106 1772}%
\special{pa 3076 1776}%
\special{pa 3046 1780}%
\special{pa 3016 1782}%
\special{pa 2988 1784}%
\special{pa 2958 1786}%
\special{pa 2928 1786}%
\special{pa 2898 1784}%
\special{pa 2866 1782}%
\special{pa 2836 1780}%
\special{pa 2806 1776}%
\special{pa 2776 1772}%
\special{pa 2746 1768}%
\special{pa 2714 1762}%
\special{pa 2684 1756}%
\special{pa 2652 1748}%
\special{pa 2622 1740}%
\special{pa 2590 1732}%
\special{pa 2560 1724}%
\special{pa 2528 1714}%
\special{pa 2496 1704}%
\special{pa 2466 1694}%
\special{pa 2434 1684}%
\special{pa 2402 1672}%
\special{pa 2370 1660}%
\special{pa 2338 1648}%
\special{pa 2308 1634}%
\special{pa 2276 1622}%
\special{pa 2244 1608}%
\special{pa 2212 1594}%
\special{pa 2180 1580}%
\special{pa 2148 1566}%
\special{pa 2116 1552}%
\special{pa 2084 1538}%
\special{pa 2052 1522}%
\special{pa 2020 1506}%
\special{pa 1988 1492}%
\special{pa 1956 1476}%
\special{pa 1922 1460}%
\special{pa 1890 1444}%
\special{pa 1858 1430}%
\special{pa 1826 1414}%
\special{pa 1800 1400}%
\special{sp 0.050}%
% SPLINE 2 1 3 0
% 4 3800 1400 3200 1900 1610 1400 1610 1400
% 
\special{pn 8}%
\special{pa 3800 1400}%
\special{pa 3776 1426}%
\special{pa 3754 1452}%
\special{pa 3730 1476}%
\special{pa 3706 1502}%
\special{pa 3682 1526}%
\special{pa 3658 1550}%
\special{pa 3634 1574}%
\special{pa 3610 1598}%
\special{pa 3586 1622}%
\special{pa 3562 1646}%
\special{pa 3538 1668}%
\special{pa 3514 1690}%
\special{pa 3490 1712}%
\special{pa 3466 1732}%
\special{pa 3440 1752}%
\special{pa 3416 1772}%
\special{pa 3390 1790}%
\special{pa 3366 1808}%
\special{pa 3340 1826}%
\special{pa 3316 1842}%
\special{pa 3290 1856}%
\special{pa 3264 1870}%
\special{pa 3238 1884}%
\special{pa 3212 1896}%
\special{pa 3184 1906}%
\special{pa 3158 1916}%
\special{pa 3132 1924}%
\special{pa 3104 1932}%
\special{pa 3076 1938}%
\special{pa 3048 1944}%
\special{pa 3022 1948}%
\special{pa 2994 1950}%
\special{pa 2964 1952}%
\special{pa 2936 1954}%
\special{pa 2908 1954}%
\special{pa 2880 1954}%
\special{pa 2850 1952}%
\special{pa 2820 1948}%
\special{pa 2792 1946}%
\special{pa 2762 1942}%
\special{pa 2732 1936}%
\special{pa 2702 1930}%
\special{pa 2672 1924}%
\special{pa 2642 1916}%
\special{pa 2612 1908}%
\special{pa 2582 1898}%
\special{pa 2552 1888}%
\special{pa 2520 1878}%
\special{pa 2490 1868}%
\special{pa 2458 1856}%
\special{pa 2428 1844}%
\special{pa 2396 1832}%
\special{pa 2366 1818}%
\special{pa 2334 1804}%
\special{pa 2302 1790}%
\special{pa 2272 1774}%
\special{pa 2240 1760}%
\special{pa 2208 1744}%
\special{pa 2176 1728}%
\special{pa 2144 1710}%
\special{pa 2112 1694}%
\special{pa 2080 1676}%
\special{pa 2048 1658}%
\special{pa 2016 1642}%
\special{pa 1984 1622}%
\special{pa 1952 1604}%
\special{pa 1918 1586}%
\special{pa 1886 1566}%
\special{pa 1854 1548}%
\special{pa 1822 1528}%
\special{pa 1790 1508}%
\special{pa 1756 1490}%
\special{pa 1724 1470}%
\special{pa 1692 1450}%
\special{pa 1660 1430}%
\special{pa 1626 1410}%
\special{pa 1610 1400}%
\special{sp 0.050}%
% SPLINE 2 1 3 0
% 4 3810 1400 3320 2010 1400 1400 1400 1400
% 
\special{pn 8}%
\special{pa 3810 1400}%
\special{pa 3792 1430}%
\special{pa 3774 1460}%
\special{pa 3754 1490}%
\special{pa 3736 1520}%
\special{pa 3718 1548}%
\special{pa 3698 1578}%
\special{pa 3680 1606}%
\special{pa 3660 1634}%
\special{pa 3642 1662}%
\special{pa 3622 1690}%
\special{pa 3602 1718}%
\special{pa 3584 1744}%
\special{pa 3564 1770}%
\special{pa 3544 1796}%
\special{pa 3524 1820}%
\special{pa 3504 1844}%
\special{pa 3482 1868}%
\special{pa 3462 1890}%
\special{pa 3440 1910}%
\special{pa 3420 1932}%
\special{pa 3398 1952}%
\special{pa 3376 1970}%
\special{pa 3354 1988}%
\special{pa 3330 2004}%
\special{pa 3308 2018}%
\special{pa 3284 2032}%
\special{pa 3260 2046}%
\special{pa 3236 2058}%
\special{pa 3212 2068}%
\special{pa 3188 2078}%
\special{pa 3162 2086}%
\special{pa 3138 2094}%
\special{pa 3112 2100}%
\special{pa 3086 2104}%
\special{pa 3060 2110}%
\special{pa 3032 2112}%
\special{pa 3006 2114}%
\special{pa 2978 2116}%
\special{pa 2952 2116}%
\special{pa 2924 2116}%
\special{pa 2896 2114}%
\special{pa 2868 2112}%
\special{pa 2838 2110}%
\special{pa 2810 2106}%
\special{pa 2782 2100}%
\special{pa 2752 2094}%
\special{pa 2722 2088}%
\special{pa 2692 2082}%
\special{pa 2662 2074}%
\special{pa 2632 2064}%
\special{pa 2602 2056}%
\special{pa 2572 2046}%
\special{pa 2540 2034}%
\special{pa 2510 2024}%
\special{pa 2478 2012}%
\special{pa 2448 2000}%
\special{pa 2416 1986}%
\special{pa 2384 1972}%
\special{pa 2352 1958}%
\special{pa 2320 1944}%
\special{pa 2288 1928}%
\special{pa 2256 1912}%
\special{pa 2222 1896}%
\special{pa 2190 1878}%
\special{pa 2158 1862}%
\special{pa 2124 1844}%
\special{pa 2092 1826}%
\special{pa 2058 1808}%
\special{pa 2026 1788}%
\special{pa 1992 1770}%
\special{pa 1958 1750}%
\special{pa 1924 1730}%
\special{pa 1892 1710}%
\special{pa 1858 1690}%
\special{pa 1824 1670}%
\special{pa 1790 1648}%
\special{pa 1756 1628}%
\special{pa 1722 1606}%
\special{pa 1688 1584}%
\special{pa 1654 1564}%
\special{pa 1620 1542}%
\special{pa 1586 1520}%
\special{pa 1552 1498}%
\special{pa 1518 1476}%
\special{pa 1482 1454}%
\special{pa 1448 1432}%
\special{pa 1414 1410}%
\special{pa 1400 1400}%
\special{sp 0.050}%
% SPLINE 2 1 3 0
% 4 2000 1400 2310 2050 3610 1400 3610 1400
% 
\special{pn 8}%
\special{pa 2000 1400}%
\special{pa 2012 1436}%
\special{pa 2024 1472}%
\special{pa 2034 1508}%
\special{pa 2046 1544}%
\special{pa 2058 1578}%
\special{pa 2070 1614}%
\special{pa 2082 1648}%
\special{pa 2094 1682}%
\special{pa 2106 1714}%
\special{pa 2118 1746}%
\special{pa 2132 1778}%
\special{pa 2144 1808}%
\special{pa 2158 1838}%
\special{pa 2172 1866}%
\special{pa 2186 1894}%
\special{pa 2202 1920}%
\special{pa 2216 1944}%
\special{pa 2232 1966}%
\special{pa 2248 1988}%
\special{pa 2266 2008}%
\special{pa 2284 2026}%
\special{pa 2302 2042}%
\special{pa 2320 2058}%
\special{pa 2340 2070}%
\special{pa 2360 2082}%
\special{pa 2380 2090}%
\special{pa 2400 2098}%
\special{pa 2422 2102}%
\special{pa 2446 2106}%
\special{pa 2468 2110}%
\special{pa 2492 2110}%
\special{pa 2516 2108}%
\special{pa 2540 2106}%
\special{pa 2566 2102}%
\special{pa 2590 2098}%
\special{pa 2616 2090}%
\special{pa 2644 2082}%
\special{pa 2670 2074}%
\special{pa 2698 2062}%
\special{pa 2726 2050}%
\special{pa 2754 2038}%
\special{pa 2782 2024}%
\special{pa 2810 2008}%
\special{pa 2840 1992}%
\special{pa 2870 1976}%
\special{pa 2900 1958}%
\special{pa 2930 1938}%
\special{pa 2960 1918}%
\special{pa 2992 1898}%
\special{pa 3022 1876}%
\special{pa 3054 1854}%
\special{pa 3086 1830}%
\special{pa 3118 1806}%
\special{pa 3150 1782}%
\special{pa 3182 1756}%
\special{pa 3214 1732}%
\special{pa 3246 1706}%
\special{pa 3280 1680}%
\special{pa 3312 1652}%
\special{pa 3346 1624}%
\special{pa 3378 1598}%
\special{pa 3412 1570}%
\special{pa 3446 1542}%
\special{pa 3478 1512}%
\special{pa 3512 1484}%
\special{pa 3546 1456}%
\special{pa 3580 1428}%
\special{pa 3610 1400}%
\special{sp 0.050}%
% SPLINE 2 1 3 0
% 4 1810 1400 2320 2170 3610 1400 3610 1400
% 
\special{pn 8}%
\special{pa 1810 1400}%
\special{pa 1826 1436}%
\special{pa 1842 1470}%
\special{pa 1858 1504}%
\special{pa 1874 1540}%
\special{pa 1890 1574}%
\special{pa 1906 1608}%
\special{pa 1922 1642}%
\special{pa 1938 1674}%
\special{pa 1954 1708}%
\special{pa 1970 1740}%
\special{pa 1988 1772}%
\special{pa 2004 1802}%
\special{pa 2020 1832}%
\special{pa 2038 1862}%
\special{pa 2056 1890}%
\special{pa 2072 1918}%
\special{pa 2090 1946}%
\special{pa 2108 1970}%
\special{pa 2126 1996}%
\special{pa 2144 2020}%
\special{pa 2164 2042}%
\special{pa 2182 2064}%
\special{pa 2202 2082}%
\special{pa 2220 2102}%
\special{pa 2240 2118}%
\special{pa 2260 2134}%
\special{pa 2282 2148}%
\special{pa 2302 2162}%
\special{pa 2324 2172}%
\special{pa 2346 2182}%
\special{pa 2368 2188}%
\special{pa 2390 2194}%
\special{pa 2412 2198}%
\special{pa 2436 2202}%
\special{pa 2458 2202}%
\special{pa 2482 2202}%
\special{pa 2506 2200}%
\special{pa 2532 2198}%
\special{pa 2556 2194}%
\special{pa 2582 2188}%
\special{pa 2606 2180}%
\special{pa 2632 2172}%
\special{pa 2658 2162}%
\special{pa 2684 2152}%
\special{pa 2710 2140}%
\special{pa 2738 2126}%
\special{pa 2764 2112}%
\special{pa 2792 2098}%
\special{pa 2818 2082}%
\special{pa 2846 2064}%
\special{pa 2874 2046}%
\special{pa 2902 2026}%
\special{pa 2930 2008}%
\special{pa 2960 1986}%
\special{pa 2988 1964}%
\special{pa 3016 1942}%
\special{pa 3046 1920}%
\special{pa 3074 1896}%
\special{pa 3104 1872}%
\special{pa 3134 1846}%
\special{pa 3164 1822}%
\special{pa 3192 1796}%
\special{pa 3222 1768}%
\special{pa 3252 1742}%
\special{pa 3282 1714}%
\special{pa 3312 1686}%
\special{pa 3342 1658}%
\special{pa 3372 1630}%
\special{pa 3404 1602}%
\special{pa 3434 1572}%
\special{pa 3464 1542}%
\special{pa 3494 1514}%
\special{pa 3524 1484}%
\special{pa 3556 1454}%
\special{pa 3586 1424}%
\special{pa 3610 1400}%
\special{sp 0.050}%
% CIRCLE 1 0 2 0
% 4 3800 1400 3850 1400 3850 1400 3850 1400
% 
\special{pn 12}%
\special{sh 0}%
\special{ar 3800 1400 50 50  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 1280 1195 1280 1295 5 0
% {\small $u_{k+1}$}
\put(12.8000,-12.9500){\makebox(0,0){{\small $u_{k+1}$}}}%
% STR 2 0 3 0
% 3 1530 1190 1530 1290 5 0
% {\small $u_{k}$}
\put(15.3000,-12.9000){\makebox(0,0){{\small $u_{k}$}}}%
% STR 2 0 3 0
% 3 1280 1195 1280 1295 5 0
% {\small $u_{k+1}$}
\put(12.8000,-12.9500){\makebox(0,0){{\small $u_{k+1}$}}}%
% STR 2 0 3 0
% 3 1900 1200 1900 1300 5 0
% {\small $u_{k-1}$}
\put(19.0000,-13.0000){\makebox(0,0){{\small $u_{k-1}$}}}%
% STR 2 0 3 0
% 3 2140 1400 2140 1500 5 0
% {\small $u_{k-2}$}
\put(21.4000,-15.0000){\makebox(0,0){{\small $u_{k-2}$}}}%
% STR 2 0 3 0
% 3 2920 1400 2920 1500 5 0
% {\small $v_{k-1}$}
\put(29.2000,-15.0000){\makebox(0,0){{\small $v_{k-1}$}}}%
% STR 2 0 3 0
% 3 3290 1430 3290 1530 5 0
% {\small $v_{k-1}^{+}$}
\put(32.9000,-15.3000){\makebox(0,0){{\small $v_{k-1}^{+}$}}}%
% STR 2 0 3 0
% 3 3600 1180 3600 1280 5 0
% {\small $v_{k}$}
\put(36.0000,-12.8000){\makebox(0,0){{\small $v_{k}$}}}%
% STR 2 0 3 0
% 3 3880 1170 3880 1270 5 0
% {\small $v_{k}^{+}$}
\put(38.8000,-12.7000){\makebox(0,0){{\small $v_{k}^{+}$}}}%
% LINE 1 0 3 0
% 2 2400 1400 2850 680
% 
\special{pn 12}%
\special{pa 2400 1400}%
\special{pa 2850 680}%
\special{fp}%
% LINE 1 2 3 0
% 2 2850 680 2930 550
% 
\special{pn 12}%
\special{pa 2850 680}%
\special{pa 2930 550}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 2330 1190 2330 1290 5 0
% {\small $u_{0}$}
\put(23.3000,-12.9000){\makebox(0,0){{\small $u_{0}$}}}%
% CIRCLE 2 0 0 0
% 4 5530 1400 5580 1400 5580 1400 5580 1400
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5530 1400 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 6330 1400 6380 1400 6380 1400 6380 1400
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 6330 1400 50 50  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 4 4530 1400 4730 1400 4730 1400 4730 1400
% 
\special{pn 20}%
\special{pa 4530 1400}%
\special{pa 4730 1400}%
\special{fp}%
\special{pa 4730 1400}%
\special{pa 4730 1400}%
\special{fp}%
% LINE 0 0 3 0
% 4 4730 1400 4930 1400 4930 1400 4930 1400
% 
\special{pn 20}%
\special{pa 4730 1400}%
\special{pa 4930 1400}%
\special{fp}%
\special{pa 4930 1400}%
\special{pa 4930 1400}%
\special{fp}%
% LINE 0 0 3 0
% 4 4930 1400 5130 1400 5130 1400 5130 1400
% 
\special{pn 20}%
\special{pa 4930 1400}%
\special{pa 5130 1400}%
\special{fp}%
\special{pa 5130 1400}%
\special{pa 5130 1400}%
\special{fp}%
% LINE 1 0 3 0
% 2 5130 1400 5240 1400
% 
\special{pn 12}%
\special{pa 5130 1400}%
\special{pa 5240 1400}%
\special{fp}%
% LINE 1 0 3 0
% 2 5530 1400 5420 1400
% 
\special{pn 12}%
\special{pa 5530 1400}%
\special{pa 5420 1400}%
\special{fp}%
% LINE 1 2 3 0
% 2 5410 1400 5250 1400
% 
\special{pn 12}%
\special{pa 5410 1400}%
\special{pa 5250 1400}%
\special{dt 0.045}%
% CIRCLE 2 0 0 0
% 4 6130 1400 6180 1400 6180 1400 6180 1400
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 6130 1400 50 50  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 4530 1400 4330 1400
% 
\special{pn 12}%
\special{pa 4530 1400}%
\special{pa 4330 1400}%
\special{fp}%
% LINE 1 0 3 0
% 2 5530 1400 5640 1400
% 
\special{pn 12}%
\special{pa 5530 1400}%
\special{pa 5640 1400}%
\special{fp}%
% LINE 1 0 3 0
% 2 6040 1400 6440 1400
% 
\special{pn 12}%
\special{pa 6040 1400}%
\special{pa 6440 1400}%
\special{fp}%
% LINE 0 0 3 0
% 2 6730 1400 6930 1400
% 
\special{pn 20}%
\special{pa 6730 1400}%
\special{pa 6930 1400}%
\special{fp}%
% LINE 1 0 3 0
% 2 6930 1400 7130 1400
% 
\special{pn 12}%
\special{pa 6930 1400}%
\special{pa 7130 1400}%
\special{fp}%
% LINE 1 0 3 0
% 2 6730 1400 6640 1400
% 
\special{pn 12}%
\special{pa 6730 1400}%
\special{pa 6640 1400}%
\special{fp}%
% LINE 1 2 3 0
% 4 6610 1400 6480 1400 6480 1400 6460 1400
% 
\special{pn 12}%
\special{pa 6610 1400}%
\special{pa 6480 1400}%
\special{dt 0.045}%
\special{pa 6480 1400}%
\special{pa 6460 1400}%
\special{dt 0.045}%
% LINE 1 2 3 0
% 2 6000 1400 5650 1400
% 
\special{pn 12}%
\special{pa 6000 1400}%
\special{pa 5650 1400}%
\special{dt 0.045}%
% SPLINE 1 0 3 0
% 4 4930 1400 5530 1200 6130 1400 6130 1400
% 
\special{pn 12}%
\special{pa 4930 1400}%
\special{pa 4960 1386}%
\special{pa 4992 1370}%
\special{pa 5022 1356}%
\special{pa 5052 1340}%
\special{pa 5082 1326}%
\special{pa 5112 1312}%
\special{pa 5144 1298}%
\special{pa 5174 1286}%
\special{pa 5204 1274}%
\special{pa 5234 1262}%
\special{pa 5264 1250}%
\special{pa 5294 1240}%
\special{pa 5326 1232}%
\special{pa 5356 1224}%
\special{pa 5386 1216}%
\special{pa 5416 1210}%
\special{pa 5446 1206}%
\special{pa 5476 1202}%
\special{pa 5508 1200}%
\special{pa 5538 1200}%
\special{pa 5568 1202}%
\special{pa 5598 1204}%
\special{pa 5628 1208}%
\special{pa 5660 1214}%
\special{pa 5690 1220}%
\special{pa 5720 1228}%
\special{pa 5750 1236}%
\special{pa 5780 1246}%
\special{pa 5810 1256}%
\special{pa 5842 1268}%
\special{pa 5872 1280}%
\special{pa 5902 1292}%
\special{pa 5932 1306}%
\special{pa 5962 1318}%
\special{pa 5994 1332}%
\special{pa 6024 1348}%
\special{pa 6054 1362}%
\special{pa 6084 1378}%
\special{pa 6114 1392}%
\special{pa 6130 1400}%
\special{sp}%
% SPLINE 1 0 3 0
% 4 4730 1400 5530 1070 6330 1390 6330 1390
% 
\special{pn 12}%
\special{pa 4730 1400}%
\special{pa 4760 1382}%
\special{pa 4790 1364}%
\special{pa 4820 1346}%
\special{pa 4848 1328}%
\special{pa 4878 1310}%
\special{pa 4908 1292}%
\special{pa 4938 1276}%
\special{pa 4966 1258}%
\special{pa 4996 1242}%
\special{pa 5026 1226}%
\special{pa 5056 1210}%
\special{pa 5086 1196}%
\special{pa 5114 1182}%
\special{pa 5144 1168}%
\special{pa 5174 1154}%
\special{pa 5204 1142}%
\special{pa 5234 1132}%
\special{pa 5262 1120}%
\special{pa 5292 1110}%
\special{pa 5322 1102}%
\special{pa 5352 1094}%
\special{pa 5382 1088}%
\special{pa 5410 1082}%
\special{pa 5440 1076}%
\special{pa 5470 1074}%
\special{pa 5500 1072}%
\special{pa 5530 1070}%
\special{pa 5558 1070}%
\special{pa 5588 1072}%
\special{pa 5618 1076}%
\special{pa 5648 1080}%
\special{pa 5678 1086}%
\special{pa 5708 1092}%
\special{pa 5736 1100}%
\special{pa 5766 1108}%
\special{pa 5796 1118}%
\special{pa 5826 1128}%
\special{pa 5856 1138}%
\special{pa 5886 1150}%
\special{pa 5916 1164}%
\special{pa 5944 1176}%
\special{pa 5974 1190}%
\special{pa 6004 1206}%
\special{pa 6034 1220}%
\special{pa 6064 1236}%
\special{pa 6094 1252}%
\special{pa 6124 1268}%
\special{pa 6152 1286}%
\special{pa 6182 1302}%
\special{pa 6212 1320}%
\special{pa 6242 1338}%
\special{pa 6272 1356}%
\special{pa 6302 1374}%
\special{pa 6330 1390}%
\special{sp}%
% SPLINE 0 0 3 0
% 4 4730 1390 5730 790 6730 1390 6730 1390
% 
\special{pn 20}%
\special{pa 4730 1390}%
\special{pa 4758 1366}%
\special{pa 4786 1342}%
\special{pa 4812 1316}%
\special{pa 4840 1292}%
\special{pa 4868 1268}%
\special{pa 4896 1244}%
\special{pa 4922 1220}%
\special{pa 4950 1196}%
\special{pa 4978 1172}%
\special{pa 5004 1150}%
\special{pa 5032 1128}%
\special{pa 5060 1104}%
\special{pa 5088 1084}%
\special{pa 5114 1062}%
\special{pa 5142 1040}%
\special{pa 5170 1020}%
\special{pa 5196 1002}%
\special{pa 5224 982}%
\special{pa 5252 964}%
\special{pa 5280 946}%
\special{pa 5306 930}%
\special{pa 5334 914}%
\special{pa 5362 898}%
\special{pa 5390 884}%
\special{pa 5416 870}%
\special{pa 5444 858}%
\special{pa 5472 846}%
\special{pa 5498 836}%
\special{pa 5526 826}%
\special{pa 5554 816}%
\special{pa 5582 810}%
\special{pa 5608 804}%
\special{pa 5636 798}%
\special{pa 5664 794}%
\special{pa 5690 792}%
\special{pa 5718 790}%
\special{pa 5746 790}%
\special{pa 5774 792}%
\special{pa 5800 794}%
\special{pa 5828 798}%
\special{pa 5856 804}%
\special{pa 5882 810}%
\special{pa 5910 818}%
\special{pa 5938 826}%
\special{pa 5966 836}%
\special{pa 5992 846}%
\special{pa 6020 858}%
\special{pa 6048 872}%
\special{pa 6076 886}%
\special{pa 6102 900}%
\special{pa 6130 914}%
\special{pa 6158 932}%
\special{pa 6184 948}%
\special{pa 6212 966}%
\special{pa 6240 984}%
\special{pa 6268 1004}%
\special{pa 6294 1024}%
\special{pa 6322 1044}%
\special{pa 6350 1064}%
\special{pa 6376 1086}%
\special{pa 6404 1108}%
\special{pa 6432 1130}%
\special{pa 6460 1152}%
\special{pa 6486 1176}%
\special{pa 6514 1198}%
\special{pa 6542 1222}%
\special{pa 6568 1246}%
\special{pa 6596 1270}%
\special{pa 6624 1294}%
\special{pa 6652 1320}%
\special{pa 6678 1344}%
\special{pa 6706 1368}%
\special{pa 6730 1390}%
\special{sp}%
% SPLINE 2 1 3 0
% 4 4930 1400 5810 1700 6730 1390 6730 1390
% 
\special{pn 8}%
\special{pa 4930 1400}%
\special{pa 4960 1416}%
\special{pa 4992 1432}%
\special{pa 5022 1446}%
\special{pa 5052 1462}%
\special{pa 5082 1476}%
\special{pa 5112 1492}%
\special{pa 5142 1506}%
\special{pa 5172 1520}%
\special{pa 5204 1534}%
\special{pa 5234 1548}%
\special{pa 5264 1562}%
\special{pa 5294 1574}%
\special{pa 5324 1586}%
\special{pa 5354 1600}%
\special{pa 5384 1610}%
\special{pa 5416 1622}%
\special{pa 5446 1632}%
\special{pa 5476 1642}%
\special{pa 5506 1652}%
\special{pa 5536 1660}%
\special{pa 5566 1668}%
\special{pa 5596 1674}%
\special{pa 5628 1682}%
\special{pa 5658 1686}%
\special{pa 5688 1692}%
\special{pa 5718 1694}%
\special{pa 5748 1698}%
\special{pa 5778 1700}%
\special{pa 5808 1700}%
\special{pa 5840 1700}%
\special{pa 5870 1700}%
\special{pa 5900 1696}%
\special{pa 5930 1694}%
\special{pa 5960 1690}%
\special{pa 5990 1684}%
\special{pa 6022 1680}%
\special{pa 6052 1672}%
\special{pa 6082 1666}%
\special{pa 6112 1658}%
\special{pa 6142 1648}%
\special{pa 6172 1640}%
\special{pa 6202 1630}%
\special{pa 6234 1618}%
\special{pa 6264 1608}%
\special{pa 6294 1596}%
\special{pa 6324 1584}%
\special{pa 6354 1572}%
\special{pa 6384 1558}%
\special{pa 6416 1544}%
\special{pa 6446 1532}%
\special{pa 6476 1516}%
\special{pa 6506 1502}%
\special{pa 6536 1488}%
\special{pa 6566 1472}%
\special{pa 6598 1458}%
\special{pa 6628 1442}%
\special{pa 6658 1428}%
\special{pa 6688 1412}%
\special{pa 6718 1396}%
\special{pa 6730 1390}%
\special{sp 0.050}%
% SPLINE 2 1 3 0
% 4 4930 1400 5810 1830 6930 1400 6930 1400
% 
\special{pn 8}%
\special{pa 4930 1400}%
\special{pa 4958 1420}%
\special{pa 4988 1440}%
\special{pa 5016 1460}%
\special{pa 5044 1480}%
\special{pa 5074 1498}%
\special{pa 5102 1518}%
\special{pa 5130 1536}%
\special{pa 5158 1556}%
\special{pa 5188 1574}%
\special{pa 5216 1592}%
\special{pa 5244 1610}%
\special{pa 5272 1628}%
\special{pa 5302 1644}%
\special{pa 5330 1660}%
\special{pa 5358 1676}%
\special{pa 5388 1692}%
\special{pa 5416 1706}%
\special{pa 5446 1720}%
\special{pa 5474 1734}%
\special{pa 5502 1748}%
\special{pa 5532 1760}%
\special{pa 5560 1770}%
\special{pa 5590 1782}%
\special{pa 5618 1790}%
\special{pa 5648 1800}%
\special{pa 5676 1808}%
\special{pa 5706 1814}%
\special{pa 5734 1820}%
\special{pa 5764 1824}%
\special{pa 5792 1828}%
\special{pa 5822 1832}%
\special{pa 5852 1834}%
\special{pa 5880 1834}%
\special{pa 5910 1832}%
\special{pa 5940 1832}%
\special{pa 5968 1828}%
\special{pa 5998 1826}%
\special{pa 6028 1820}%
\special{pa 6058 1816}%
\special{pa 6088 1810}%
\special{pa 6116 1802}%
\special{pa 6146 1794}%
\special{pa 6176 1786}%
\special{pa 6206 1776}%
\special{pa 6236 1766}%
\special{pa 6266 1756}%
\special{pa 6296 1744}%
\special{pa 6326 1732}%
\special{pa 6356 1718}%
\special{pa 6386 1706}%
\special{pa 6416 1692}%
\special{pa 6446 1678}%
\special{pa 6476 1662}%
\special{pa 6506 1648}%
\special{pa 6536 1632}%
\special{pa 6566 1616}%
\special{pa 6596 1598}%
\special{pa 6626 1582}%
\special{pa 6656 1564}%
\special{pa 6686 1548}%
\special{pa 6716 1530}%
\special{pa 6746 1512}%
\special{pa 6776 1494}%
\special{pa 6806 1476}%
\special{pa 6836 1458}%
\special{pa 6868 1440}%
\special{pa 6898 1420}%
\special{pa 6928 1402}%
\special{pa 6930 1400}%
\special{sp 0.050}%
% SPLINE 2 1 3 0
% 4 4730 1400 5830 2000 6930 1400 6930 1400
% 
\special{pn 8}%
\special{pa 4730 1400}%
\special{pa 4758 1424}%
\special{pa 4786 1446}%
\special{pa 4814 1470}%
\special{pa 4842 1492}%
\special{pa 4870 1514}%
\special{pa 4900 1538}%
\special{pa 4928 1560}%
\special{pa 4956 1582}%
\special{pa 4984 1604}%
\special{pa 5012 1626}%
\special{pa 5040 1646}%
\special{pa 5068 1668}%
\special{pa 5096 1688}%
\special{pa 5124 1708}%
\special{pa 5152 1728}%
\special{pa 5180 1748}%
\special{pa 5208 1766}%
\special{pa 5236 1786}%
\special{pa 5264 1802}%
\special{pa 5292 1820}%
\special{pa 5320 1836}%
\special{pa 5348 1852}%
\special{pa 5376 1868}%
\special{pa 5404 1884}%
\special{pa 5432 1898}%
\special{pa 5460 1910}%
\special{pa 5490 1922}%
\special{pa 5518 1934}%
\special{pa 5546 1946}%
\special{pa 5574 1956}%
\special{pa 5602 1964}%
\special{pa 5630 1972}%
\special{pa 5658 1980}%
\special{pa 5686 1986}%
\special{pa 5714 1990}%
\special{pa 5742 1994}%
\special{pa 5770 1998}%
\special{pa 5798 2000}%
\special{pa 5826 2000}%
\special{pa 5854 2000}%
\special{pa 5882 1998}%
\special{pa 5910 1996}%
\special{pa 5938 1992}%
\special{pa 5966 1988}%
\special{pa 5994 1982}%
\special{pa 6022 1974}%
\special{pa 6050 1966}%
\special{pa 6078 1958}%
\special{pa 6108 1948}%
\special{pa 6136 1938}%
\special{pa 6164 1926}%
\special{pa 6192 1914}%
\special{pa 6220 1902}%
\special{pa 6248 1888}%
\special{pa 6276 1874}%
\special{pa 6304 1858}%
\special{pa 6332 1842}%
\special{pa 6360 1826}%
\special{pa 6388 1808}%
\special{pa 6416 1790}%
\special{pa 6444 1772}%
\special{pa 6472 1754}%
\special{pa 6500 1734}%
\special{pa 6528 1714}%
\special{pa 6556 1694}%
\special{pa 6584 1674}%
\special{pa 6612 1654}%
\special{pa 6640 1632}%
\special{pa 6668 1610}%
\special{pa 6696 1588}%
\special{pa 6726 1566}%
\special{pa 6754 1544}%
\special{pa 6782 1522}%
\special{pa 6810 1500}%
\special{pa 6838 1476}%
\special{pa 6866 1454}%
\special{pa 6894 1430}%
\special{pa 6922 1408}%
\special{pa 6930 1400}%
\special{sp 0.050}%
% SPLINE 2 1 3 0
% 4 4530 1400 5810 2170 6940 1400 6940 1400
% 
\special{pn 8}%
\special{pa 4530 1400}%
\special{pa 4558 1426}%
\special{pa 4586 1452}%
\special{pa 4614 1476}%
\special{pa 4642 1502}%
\special{pa 4668 1528}%
\special{pa 4696 1552}%
\special{pa 4724 1578}%
\special{pa 4752 1602}%
\special{pa 4780 1628}%
\special{pa 4808 1652}%
\special{pa 4834 1676}%
\special{pa 4862 1700}%
\special{pa 4890 1722}%
\special{pa 4918 1746}%
\special{pa 4946 1770}%
\special{pa 4972 1792}%
\special{pa 5000 1814}%
\special{pa 5028 1836}%
\special{pa 5056 1856}%
\special{pa 5084 1878}%
\special{pa 5110 1898}%
\special{pa 5138 1918}%
\special{pa 5166 1936}%
\special{pa 5194 1956}%
\special{pa 5220 1974}%
\special{pa 5248 1990}%
\special{pa 5276 2008}%
\special{pa 5302 2024}%
\special{pa 5330 2040}%
\special{pa 5358 2054}%
\special{pa 5384 2068}%
\special{pa 5412 2082}%
\special{pa 5440 2094}%
\special{pa 5466 2106}%
\special{pa 5494 2116}%
\special{pa 5522 2126}%
\special{pa 5548 2134}%
\special{pa 5576 2142}%
\special{pa 5602 2150}%
\special{pa 5630 2156}%
\special{pa 5658 2162}%
\special{pa 5684 2166}%
\special{pa 5712 2168}%
\special{pa 5738 2170}%
\special{pa 5766 2172}%
\special{pa 5792 2172}%
\special{pa 5820 2170}%
\special{pa 5846 2168}%
\special{pa 5872 2164}%
\special{pa 5900 2160}%
\special{pa 5926 2154}%
\special{pa 5954 2146}%
\special{pa 5980 2138}%
\special{pa 6006 2130}%
\special{pa 6034 2120}%
\special{pa 6060 2110}%
\special{pa 6086 2098}%
\special{pa 6114 2086}%
\special{pa 6140 2072}%
\special{pa 6166 2058}%
\special{pa 6192 2044}%
\special{pa 6220 2028}%
\special{pa 6246 2012}%
\special{pa 6272 1994}%
\special{pa 6298 1976}%
\special{pa 6326 1958}%
\special{pa 6352 1938}%
\special{pa 6378 1918}%
\special{pa 6404 1898}%
\special{pa 6430 1878}%
\special{pa 6458 1856}%
\special{pa 6484 1834}%
\special{pa 6510 1812}%
\special{pa 6536 1788}%
\special{pa 6562 1766}%
\special{pa 6588 1742}%
\special{pa 6614 1718}%
\special{pa 6642 1694}%
\special{pa 6668 1668}%
\special{pa 6694 1644}%
\special{pa 6720 1618}%
\special{pa 6746 1594}%
\special{pa 6772 1568}%
\special{pa 6798 1542}%
\special{pa 6824 1516}%
\special{pa 6852 1490}%
\special{pa 6878 1464}%
\special{pa 6904 1438}%
\special{pa 6930 1412}%
\special{pa 6940 1400}%
\special{sp 0.050}%
% SPLINE 2 1 3 0
% 4 4530 1400 4830 2040 5130 1400 5130 1400
% 
\special{pn 8}%
\special{pa 4530 1400}%
\special{pa 4544 1444}%
\special{pa 4558 1488}%
\special{pa 4572 1530}%
\special{pa 4584 1572}%
\special{pa 4598 1614}%
\special{pa 4612 1654}%
\special{pa 4626 1694}%
\special{pa 4640 1732}%
\special{pa 4652 1770}%
\special{pa 4666 1806}%
\special{pa 4680 1840}%
\special{pa 4694 1870}%
\special{pa 4708 1900}%
\special{pa 4720 1928}%
\special{pa 4734 1952}%
\special{pa 4748 1974}%
\special{pa 4762 1994}%
\special{pa 4774 2010}%
\special{pa 4788 2022}%
\special{pa 4802 2032}%
\special{pa 4816 2038}%
\special{pa 4830 2040}%
\special{pa 4842 2038}%
\special{pa 4856 2034}%
\special{pa 4870 2024}%
\special{pa 4884 2012}%
\special{pa 4898 1996}%
\special{pa 4910 1978}%
\special{pa 4924 1956}%
\special{pa 4938 1932}%
\special{pa 4952 1906}%
\special{pa 4966 1876}%
\special{pa 4978 1844}%
\special{pa 4992 1812}%
\special{pa 5006 1776}%
\special{pa 5020 1740}%
\special{pa 5034 1702}%
\special{pa 5046 1662}%
\special{pa 5060 1622}%
\special{pa 5074 1580}%
\special{pa 5088 1538}%
\special{pa 5100 1494}%
\special{pa 5114 1452}%
\special{pa 5128 1408}%
\special{pa 5130 1400}%
\special{sp 0.050}%
% SPLINE 2 1 3 0
% 4 5130 1400 4880 1760 4720 1400 4720 1400
% 
\special{pn 8}%
\special{pa 5130 1400}%
\special{pa 5110 1442}%
\special{pa 5092 1482}%
\special{pa 5072 1522}%
\special{pa 5052 1560}%
\special{pa 5034 1596}%
\special{pa 5014 1630}%
\special{pa 4996 1660}%
\special{pa 4978 1688}%
\special{pa 4960 1712}%
\special{pa 4942 1732}%
\special{pa 4924 1746}%
\special{pa 4908 1756}%
\special{pa 4892 1762}%
\special{pa 4876 1760}%
\special{pa 4860 1752}%
\special{pa 4846 1738}%
\special{pa 4832 1718}%
\special{pa 4818 1696}%
\special{pa 4806 1668}%
\special{pa 4792 1636}%
\special{pa 4780 1602}%
\special{pa 4768 1564}%
\special{pa 4756 1526}%
\special{pa 4744 1484}%
\special{pa 4732 1444}%
\special{pa 4720 1400}%
\special{pa 4720 1400}%
\special{sp 0.050}%
% LINE 1 0 3 0
% 2 5130 1400 5580 680
% 
\special{pn 12}%
\special{pa 5130 1400}%
\special{pa 5580 680}%
\special{fp}%
% LINE 1 2 3 0
% 2 5580 680 5660 550
% 
\special{pn 12}%
\special{pa 5580 680}%
\special{pa 5660 550}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 6760 1180 6760 1280 5 0
% {\small $v_{2}$}
\put(67.6000,-12.8000){\makebox(0,0){{\small $v_{2}$}}}%
% CIRCLE 1 0 2 0
% 4 4730 1400 4780 1400 4780 1400 4780 1400
% 
\special{pn 12}%
\special{sh 0}%
\special{ar 4730 1400 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 2 0
% 4 5130 1400 5180 1400 5180 1400 5180 1400
% 
\special{pn 12}%
\special{sh 0}%
\special{ar 5130 1400 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 2 0
% 4 6930 1400 6980 1400 6980 1400 6980 1400
% 
\special{pn 12}%
\special{sh 0}%
\special{ar 6930 1400 50 50  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 6990 1170 6990 1270 5 0
% {\small $v_{2}^{+}$}
\put(69.9000,-12.7000){\makebox(0,0){{\small $v_{2}^{+}$}}}%
% STR 2 0 3 0
% 3 4460 1185 4460 1285 5 0
% {\small $u_{3}$}
\put(44.6000,-12.8500){\makebox(0,0){{\small $u_{3}$}}}%
% STR 2 0 3 0
% 3 4660 1180 4660 1280 5 0
% {\small $u_{2}$}
\put(46.6000,-12.8000){\makebox(0,0){{\small $u_{2}$}}}%
% STR 2 0 3 0
% 3 4460 1185 4460 1285 5 0
% {\small $u_{3}$}
\put(44.6000,-12.8500){\makebox(0,0){{\small $u_{3}$}}}%
% STR 2 0 3 0
% 3 4460 1185 4460 1285 5 0
% {\small $u_{3}$}
\put(44.6000,-12.8500){\makebox(0,0){{\small $u_{3}$}}}%
% STR 2 0 3 0
% 3 4460 1185 4460 1285 5 0
% {\small $u_{3}$}
\put(44.6000,-12.8500){\makebox(0,0){{\small $u_{3}$}}}%
% STR 2 0 3 0
% 3 4960 1410 4960 1510 5 0
% {\small $u_{1}$}
\put(49.6000,-15.1000){\makebox(0,0){{\small $u_{1}$}}}%
% STR 2 0 3 0
% 3 5250 1390 5250 1490 5 0
% {\small $u_{0}$}
\put(52.5000,-14.9000){\makebox(0,0){{\small $u_{0}$}}}%
% STR 2 0 3 0
% 3 6030 1380 6030 1480 5 0
% {\small $v_{1}$}
\put(60.3000,-14.8000){\makebox(0,0){{\small $v_{1}$}}}%
% STR 2 0 3 0
% 3 6370 1420 6370 1520 5 0
% {\small $v_{1}^{+}$}
\put(63.7000,-15.2000){\makebox(0,0){{\small $v_{1}^{+}$}}}%
% STR 2 0 3 0
% 3 4340 1430 4340 1530 5 0
% {\small $\ora{C}$}
\put(43.4000,-15.3000){\makebox(0,0){{\small $\ora{C}$}}}%
% STR 2 0 3 0
% 3 4520 690 4520 790 5 0
% {\scriptsize (if $k = 2$)}
\put(45.2000,-7.9000){\makebox(0,0){{\scriptsize (if $k = 2$)}}}%
% STR 2 0 3 0
% 3 1390 690 1390 790 5 0
% {\scriptsize (if $k \ge 3$)}
\put(13.9000,-7.9000){\makebox(0,0){{\scriptsize (if $k \ge 3$)}}}%
% SPLINE 2 1 3 0
% 4 1400 1400 1700 2040 2000 1400 2000 1400
% 
\special{pn 8}%
\special{pa 1400 1400}%
\special{pa 1414 1444}%
\special{pa 1428 1488}%
\special{pa 1442 1530}%
\special{pa 1454 1572}%
\special{pa 1468 1614}%
\special{pa 1482 1654}%
\special{pa 1496 1694}%
\special{pa 1510 1732}%
\special{pa 1522 1770}%
\special{pa 1536 1806}%
\special{pa 1550 1840}%
\special{pa 1564 1870}%
\special{pa 1578 1900}%
\special{pa 1590 1928}%
\special{pa 1604 1952}%
\special{pa 1618 1974}%
\special{pa 1632 1994}%
\special{pa 1644 2010}%
\special{pa 1658 2022}%
\special{pa 1672 2032}%
\special{pa 1686 2038}%
\special{pa 1700 2040}%
\special{pa 1712 2038}%
\special{pa 1726 2034}%
\special{pa 1740 2024}%
\special{pa 1754 2012}%
\special{pa 1768 1996}%
\special{pa 1780 1978}%
\special{pa 1794 1956}%
\special{pa 1808 1932}%
\special{pa 1822 1906}%
\special{pa 1836 1876}%
\special{pa 1848 1844}%
\special{pa 1862 1812}%
\special{pa 1876 1776}%
\special{pa 1890 1740}%
\special{pa 1904 1702}%
\special{pa 1916 1662}%
\special{pa 1930 1622}%
\special{pa 1944 1580}%
\special{pa 1958 1538}%
\special{pa 1970 1494}%
\special{pa 1984 1452}%
\special{pa 1998 1408}%
\special{pa 2000 1400}%
\special{sp 0.050}%
% SPLINE 2 1 3 0
% 4 2010 1400 1760 1760 1600 1400 1600 1400
% 
\special{pn 8}%
\special{pa 2010 1400}%
\special{pa 1990 1442}%
\special{pa 1972 1482}%
\special{pa 1952 1522}%
\special{pa 1932 1560}%
\special{pa 1914 1596}%
\special{pa 1894 1630}%
\special{pa 1876 1660}%
\special{pa 1858 1688}%
\special{pa 1840 1712}%
\special{pa 1822 1732}%
\special{pa 1804 1746}%
\special{pa 1788 1756}%
\special{pa 1772 1762}%
\special{pa 1756 1760}%
\special{pa 1740 1752}%
\special{pa 1726 1738}%
\special{pa 1712 1718}%
\special{pa 1698 1696}%
\special{pa 1686 1668}%
\special{pa 1672 1636}%
\special{pa 1660 1602}%
\special{pa 1648 1564}%
\special{pa 1636 1526}%
\special{pa 1624 1484}%
\special{pa 1612 1444}%
\special{pa 1600 1400}%
\special{pa 1600 1400}%
\special{sp 0.050}%
% SPLINE 2 1 3 0
% 4 1410 1400 1610 1200 1810 1400 1810 1400
% 
\special{pn 8}%
\special{pa 1410 1400}%
\special{pa 1434 1366}%
\special{pa 1456 1334}%
\special{pa 1478 1302}%
\special{pa 1502 1274}%
\special{pa 1524 1248}%
\special{pa 1546 1228}%
\special{pa 1568 1212}%
\special{pa 1592 1204}%
\special{pa 1614 1200}%
\special{pa 1636 1206}%
\special{pa 1660 1216}%
\special{pa 1682 1234}%
\special{pa 1704 1256}%
\special{pa 1728 1282}%
\special{pa 1750 1312}%
\special{pa 1772 1344}%
\special{pa 1796 1378}%
\special{pa 1810 1400}%
\special{sp 0.050}%
% SPLINE 2 1 3 0
% 4 4520 1400 4720 1200 4920 1400 4920 1400
% 
\special{pn 8}%
\special{pa 4520 1400}%
\special{pa 4544 1366}%
\special{pa 4566 1334}%
\special{pa 4588 1302}%
\special{pa 4612 1274}%
\special{pa 4634 1248}%
\special{pa 4656 1228}%
\special{pa 4678 1212}%
\special{pa 4702 1204}%
\special{pa 4724 1200}%
\special{pa 4746 1206}%
\special{pa 4770 1216}%
\special{pa 4792 1234}%
\special{pa 4814 1256}%
\special{pa 4838 1282}%
\special{pa 4860 1312}%
\special{pa 4882 1344}%
\special{pa 4906 1378}%
\special{pa 4920 1400}%
\special{sp 0.050}%
% SPLINE 2 1 3 0
% 4 1400 1400 2400 660 3600 1390 3600 1390
% 
\special{pn 8}%
\special{pa 1400 1400}%
\special{pa 1426 1374}%
\special{pa 1452 1346}%
\special{pa 1476 1318}%
\special{pa 1502 1292}%
\special{pa 1528 1264}%
\special{pa 1552 1238}%
\special{pa 1578 1210}%
\special{pa 1604 1184}%
\special{pa 1628 1158}%
\special{pa 1654 1132}%
\special{pa 1680 1106}%
\special{pa 1706 1082}%
\special{pa 1730 1056}%
\special{pa 1756 1032}%
\special{pa 1782 1008}%
\special{pa 1808 984}%
\special{pa 1832 962}%
\special{pa 1858 940}%
\special{pa 1884 918}%
\special{pa 1910 896}%
\special{pa 1936 876}%
\special{pa 1960 856}%
\special{pa 1986 838}%
\special{pa 2012 820}%
\special{pa 2038 802}%
\special{pa 2064 786}%
\special{pa 2090 770}%
\special{pa 2116 754}%
\special{pa 2142 740}%
\special{pa 2168 728}%
\special{pa 2194 716}%
\special{pa 2220 704}%
\special{pa 2246 696}%
\special{pa 2272 686}%
\special{pa 2298 678}%
\special{pa 2324 672}%
\special{pa 2350 668}%
\special{pa 2378 662}%
\special{pa 2404 660}%
\special{pa 2430 658}%
\special{pa 2456 658}%
\special{pa 2484 660}%
\special{pa 2510 662}%
\special{pa 2536 666}%
\special{pa 2564 670}%
\special{pa 2590 676}%
\special{pa 2618 682}%
\special{pa 2644 690}%
\special{pa 2672 698}%
\special{pa 2698 708}%
\special{pa 2726 720}%
\special{pa 2752 730}%
\special{pa 2780 744}%
\special{pa 2806 756}%
\special{pa 2834 772}%
\special{pa 2862 786}%
\special{pa 2888 802}%
\special{pa 2916 818}%
\special{pa 2944 836}%
\special{pa 2970 854}%
\special{pa 2998 874}%
\special{pa 3026 892}%
\special{pa 3054 912}%
\special{pa 3080 934}%
\special{pa 3108 954}%
\special{pa 3136 976}%
\special{pa 3164 998}%
\special{pa 3192 1022}%
\special{pa 3218 1044}%
\special{pa 3246 1068}%
\special{pa 3274 1092}%
\special{pa 3302 1116}%
\special{pa 3330 1140}%
\special{pa 3358 1166}%
\special{pa 3384 1190}%
\special{pa 3412 1216}%
\special{pa 3440 1240}%
\special{pa 3468 1266}%
\special{pa 3496 1292}%
\special{pa 3524 1318}%
\special{pa 3552 1344}%
\special{pa 3580 1370}%
\special{pa 3600 1390}%
\special{sp 0.050}%
% SPLINE 2 1 3 0
% 4 4530 1400 5530 660 6730 1390 6730 1390
% 
\special{pn 8}%
\special{pa 4530 1400}%
\special{pa 4556 1374}%
\special{pa 4582 1346}%
\special{pa 4606 1318}%
\special{pa 4632 1292}%
\special{pa 4658 1264}%
\special{pa 4682 1238}%
\special{pa 4708 1210}%
\special{pa 4734 1184}%
\special{pa 4758 1158}%
\special{pa 4784 1132}%
\special{pa 4810 1106}%
\special{pa 4836 1082}%
\special{pa 4860 1056}%
\special{pa 4886 1032}%
\special{pa 4912 1008}%
\special{pa 4938 984}%
\special{pa 4962 962}%
\special{pa 4988 940}%
\special{pa 5014 918}%
\special{pa 5040 896}%
\special{pa 5066 876}%
\special{pa 5090 856}%
\special{pa 5116 838}%
\special{pa 5142 820}%
\special{pa 5168 802}%
\special{pa 5194 786}%
\special{pa 5220 770}%
\special{pa 5246 754}%
\special{pa 5272 740}%
\special{pa 5298 728}%
\special{pa 5324 716}%
\special{pa 5350 704}%
\special{pa 5376 696}%
\special{pa 5402 686}%
\special{pa 5428 678}%
\special{pa 5454 672}%
\special{pa 5480 668}%
\special{pa 5508 662}%
\special{pa 5534 660}%
\special{pa 5560 658}%
\special{pa 5586 658}%
\special{pa 5614 660}%
\special{pa 5640 662}%
\special{pa 5666 666}%
\special{pa 5694 670}%
\special{pa 5720 676}%
\special{pa 5748 682}%
\special{pa 5774 690}%
\special{pa 5802 698}%
\special{pa 5828 708}%
\special{pa 5856 720}%
\special{pa 5882 730}%
\special{pa 5910 744}%
\special{pa 5936 756}%
\special{pa 5964 772}%
\special{pa 5992 786}%
\special{pa 6018 802}%
\special{pa 6046 818}%
\special{pa 6074 836}%
\special{pa 6100 854}%
\special{pa 6128 874}%
\special{pa 6156 892}%
\special{pa 6184 912}%
\special{pa 6210 934}%
\special{pa 6238 954}%
\special{pa 6266 976}%
\special{pa 6294 998}%
\special{pa 6322 1022}%
\special{pa 6348 1044}%
\special{pa 6376 1068}%
\special{pa 6404 1092}%
\special{pa 6432 1116}%
\special{pa 6460 1140}%
\special{pa 6488 1166}%
\special{pa 6514 1190}%
\special{pa 6542 1216}%
\special{pa 6570 1240}%
\special{pa 6598 1266}%
\special{pa 6626 1292}%
\special{pa 6654 1318}%
\special{pa 6682 1344}%
\special{pa 6710 1370}%
\special{pa 6730 1390}%
\special{sp 0.050}%
% CIRCLE 1 0 2 0
% 4 1400 1400 1450 1400 1450 1400 1450 1400
% 
\special{pn 12}%
\special{sh 0}%
\special{ar 1400 1400 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 2 0
% 4 1600 1400 1650 1400 1650 1400 1650 1400
% 
\special{pn 12}%
\special{sh 0}%
\special{ar 1600 1400 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 2 0
% 4 1800 1400 1850 1400 1850 1400 1850 1400
% 
\special{pn 12}%
\special{sh 0}%
\special{ar 1800 1400 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 2 0
% 4 2000 1400 2050 1400 2050 1400 2050 1400
% 
\special{pn 12}%
\special{sh 0}%
\special{ar 2000 1400 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 2 0
% 4 3600 1400 3650 1400 3650 1400 3650 1400
% 
\special{pn 12}%
\special{sh 0}%
\special{ar 3600 1400 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 2 0
% 4 4530 1400 4580 1400 4580 1400 4580 1400
% 
\special{pn 12}%
\special{sh 0}%
\special{ar 4530 1400 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 2 0
% 4 4930 1400 4980 1400 4980 1400 4980 1400
% 
\special{pn 12}%
\special{sh 0}%
\special{ar 4930 1400 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 2 0
% 4 6730 1400 6780 1400 6780 1400 6780 1400
% 
\special{pn 12}%
\special{sh 0}%
\special{ar 6730 1400 50 50  0.0000000 6.2831853}%
\end{picture}
